High-throughput search for topological magnon materials

Topological magnons give rise to possibilities for engineering novel spintronics devices with critical applications in quantum information and computation, due to its symmetry-protected robustness and low dissipation. However, to make reliable and systematic predictions about material realization of topological magnons has been a major challenge, due to the lack of neutron scattering data for most materials. In this work, we significantly advance the symmetry-based approach for identifying topological magnons through developing a fully automated algorithm, utilizing the theory of symmetry indicators, that enables a highly efficient and large-scale search for candidate materials hosting field-induced topological magnons. This progress not only streamlines the discovery process but also expands the scope of materials exploration beyond previous manual or traditional methods, offering a powerful tool for uncovering novel topological phases in magnetic systems. Performing a large-scale search over all 1649 magnetic materials in Bilbao Crystallographic Server with a commensurate magnetic order, we discover 387 candidate materials for topological magnons, significantly expanding the pool of topological magnon materials. We further discuss examples and experimental accessibility of the candidate materials, shedding light on future experimental realizations of topological magnons in magnetic materials.

==> (inline-0) <==
\begin{longtable}{cccl}
\caption{Summary of topological magnon materials.}\\
\toprule
&Material($T_\textrm{c}$[K])&MSG \& WPs&Perturbation \& Subgroup\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\ldots continued}\\
\toprule
&Material($T_\textrm{c}$[K])&MSG \& WPs&Perturbation \& Subgroup\\
\midrule
\endhead
\multicolumn{4}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.65}{$\alpha$-Fe\textsubscript{2}O\textsubscript{3}(955)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{2}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.493}{Ho(Co\textsubscript{0.667}Ga\textsubscript{0.333})\textsubscript{2}(31)}}&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$8f$}&\\\midrule
\multirow{3}{*}{3}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.466}{MnPt\textsubscript{0.5}Pd\textsubscript{0.5}(866)}}&\multirow{1}{*}{$C_{a}mma$}&\multirow{3}{*}{B $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$(67.509)$}&\\*&&\multirow{1}{*}{$4g$}&\\\midrule
\multirow{5}{*}{4}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.713}{NiFe\textsubscript{2}O\textsubscript{4}(858)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*&&\multirow{3}{*}{$4a,8d,8d$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.336}{NdFeO\textsubscript{3}(760)}}&\multirow{17}{*}{$Pn'ma'$}&\multirow{17}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{6}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.757}{CeFeO\textsubscript{3}(720)}}&\multirow{17}{*}{$(62.448)$}&\multirow{17}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{7}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.351}{TbFeO\textsubscript{3}(681)}}&\multirow{17}{*}{$4b$}&\multirow{17}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{8}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.380}{SmFeO\textsubscript{3}(670)}}&&\\*\multirow{1}{*}{9}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.25}{NaOsO\textsubscript{3}(410)}}&&\\*\multirow{1}{*}{10}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.417}{LaCrO\textsubscript{3}(310)}}&&\\*\multirow{1}{*}{11}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.586}{YCrO\textsubscript{3}(141)}}&&\\*\multirow{1}{*}{12}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.1}{LaMnO\textsubscript{3}(139.5)}}&&\\*\multirow{1}{*}{13}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.591}{ErCrO\textsubscript{3}(133)}}&&\\*\multirow{1}{*}{14}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.587}{TmCrO\textsubscript{3}(124)}}&&\\*\multirow{1}{*}{15}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.513}{YRuO\textsubscript{3}(97)}}&&\\*\multirow{1}{*}{16}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.608}{PrMnO\textsubscript{3}(91)}}&&\\*\multirow{1}{*}{17}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.610}{Pr\textsubscript{0.95}K\textsubscript{0.05}MnO\textsubscript{3}(85)}}&&\\*\multirow{1}{*}{18}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.288}{NdMnO\textsubscript{3}(78)}}&&\\*\multirow{1}{*}{19}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.432}{KMnF\textsubscript{3}(77)}}&&\\*\multirow{1}{*}{20}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.370}{NdMnO\textsubscript{3}(73)}}&&\\*\multirow{1}{*}{21}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.368}{(CH\textsubscript{3}NH\textsubscript{3})(Co(COOH)\textsubscript{3}(15.9)}}&&\\*\multirow{1}{*}{22}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.560}{Ho\textsubscript{0.2}Bi\textsubscript{0.8}FeO\textsubscript{3}(-)}}&&\\*\multirow{1}{*}{23}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.559}{Ho\textsubscript{0.15}Bi\textsubscript{0.85}FeO\textsubscript{3}(-)}}&&\\\midrule
\multirow{1}{*}{24}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.84}{SrFeO\textsubscript{2}F(710)}}&\multirow{4}{*}{$I_{c}4/mcm$}&\multirow{6}{*}{B $\perp$ [001] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{25}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.591}{Pb\textsubscript{0.7}Bi\textsubscript{0.3}Fe\textsubscript{0.762}W\textsubscript{0.231}O\textsubscript{3}(504)}}&\multirow{4}{*}{$(140.550)$}&\\*\multirow{1}{*}{26}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.590}{Pb\textsubscript{0.8}Bi\textsubscript{0.2}Fe\textsubscript{0.728}W\textsubscript{0.264}O\textsubscript{3}(435)}}&\multirow{4}{*}{$4a$}&\\*\multirow{1}{*}{27}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.250}{KNiF\textsubscript{3}(275)}}&&\\*\multirow{1}{*}{28}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.254}{UNiGa\textsubscript{5}(86)}}&&\\*\multirow{1}{*}{29}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.598}{CeIr(In\textsubscript{0.97}Cd\textsubscript{0.03})\textsubscript{5}(3)}}&&\\\midrule
\multirow{1}{*}{30}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.34}{La\textsubscript{0.5}Sr\textsubscript{0.5}FeO\textsubscript{2.5}F\textsubscript{0.5}(700)}}&\multirow{6}{*}{$Pn'ma'$}&\multirow{6}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{31}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.647}{La\textsubscript{0.875}Ba\textsubscript{0.125}Mn\textsubscript{0.875}Ti\textsubscript{0.125}O\textsubscript{3}(-)}}&\multirow{6}{*}{$(62.448)$}&\multirow{6}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{32}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.646}{La\textsubscript{0.90}Ba\textsubscript{0.10}Mn\textsubscript{0.90}Ti\textsubscript{0.10}O\textsubscript{3}(-)}}&\multirow{6}{*}{$4a$}&\multirow{6}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{33}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.645}{La\textsubscript{0.95}Ba\textsubscript{0.05}Mn\textsubscript{0.95}Ti\textsubscript{0.05}O\textsubscript{3}(-)}}&&\\*\multirow{1}{*}{34}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.644}{La\textsubscript{0.95}Ba\textsubscript{0.05}MnO\textsubscript{3}(-)}}&&\\*\multirow{1}{*}{35}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.643}{La\textsubscript{0.95}Ca\textsubscript{0.05}MnO\textsubscript{3}(-)}}&&\\*\multirow{1}{*}{36}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.642}{LaMnO\textsubscript{3}(-)}}&&\\*\multirow{1}{*}{37}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.100}{YCr\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}(-)}}&&\\\midrule
\multirow{3}{*}{38}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.461}{Sr\textsubscript{2}Cr\textsubscript{3}As\textsubscript{2}O\textsubscript{2}(590)}}&\multirow{1}{*}{$P_{I}4_{2}/mnm$}&\multirow{2}{*}{E $\parallel$ [001] $+$ B $\parallel$ [001] $+$ $\sigma$ $\parallel$ [110]}\\*&&\multirow{1}{*}{$(136.506)$}&\multirow{2}{*}{$Cc'c'2~(37.183)$}\\*&&\multirow{1}{*}{$4d$}&\\\midrule
\multirow{1}{*}{39}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.132}{Mn\textsubscript{2}As(573)}}&\multirow{2}{*}{$P_{a}nma$}&\multirow{4}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{40}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.130}{Cr\textsubscript{2}As(393)}}&\multirow{2}{*}{$(62.450)$}&\\*\multirow{1}{*}{41}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.131}{Fe\textsubscript{2}As(353)}}&\multirow{2}{*}{$4a,4b$}&\\*\multirow{1}{*}{42}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.179}{NdCoAsO(14)}}&&\\\midrule
\multirow{3}{*}{43}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.767}{SrMnSb\textsubscript{2}(565)}}&\multirow{1}{*}{$Pn'ma'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.448)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4c$}&\\\midrule
\multirow{1}{*}{44}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.379}{SmFeO\textsubscript{3}(480)}}&\multirow{6}{*}{$Pn'm'a$}&\multirow{6}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{45}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.732}{SrRuO\textsubscript{3}(165)}}&\multirow{6}{*}{$(62.446)$}&\multirow{6}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{46}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.354}{TbCrO\textsubscript{3}(158)}}&\multirow{6}{*}{$4b$}&\multirow{6}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{47}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.592}{DyCrO\textsubscript{3}(146)}}&&\\*\multirow{1}{*}{48}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.94}{TeNiO\textsubscript{3}(130)}}&&\\*\multirow{1}{*}{49}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.202}{Ca\textsubscript{2}PrCr\textsubscript{2}TaO\textsubscript{9}(130)}}&&\\*\multirow{1}{*}{50}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.201}{Ca\textsubscript{2}PrCr\textsubscript{2}NbO\textsubscript{9}(110)}}&&\\*\multirow{1}{*}{51}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.787}{YVO\textsubscript{3}(77)}}&&\\\midrule
\multirow{1}{*}{52}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.640}{ErMn\textsubscript{2}Ge\textsubscript{2}(475)}}&\multirow{17}{*}{$P_{I}4/nnc$}&\multirow{12}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{53}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.495}{YMn\textsubscript{2}Si\textsubscript{2}(460)}}&\multirow{17}{*}{$(126.386)$}&\multirow{12}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{54}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.253}{CeCo\textsubscript{2}P\textsubscript{2}(440)}}&\multirow{17}{*}{$4d$}&\multirow{12}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{55}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.469}{YMn\textsubscript{2}Si\textsubscript{2}(410)}}&&\multirow{12}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{56}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.496}{YMn\textsubscript{2}Ge\textsubscript{2}(395)}}&&\multirow{12}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{57}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.453}{EuMn\textsubscript{2}Si\textsubscript{2}(391)}}&&\multirow{12}{*}{E $\parallel$ [001] $+$ $\sigma$ $\parallel$ [110]}\\*\multirow{1}{*}{58}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.489}{CeMn\textsubscript{2}Si\textsubscript{2}(384)}}&&\multirow{12}{*}{$C_{A}cc2~(37.186)$}\\*\multirow{1}{*}{59}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.493}{NdMn\textsubscript{2}Si\textsubscript{2}(382)}}&&\multirow{12}{*}{E $\parallel$ [001] $P_{I}4nc~(104.210)$}\\*\multirow{1}{*}{60}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.494}{NdMn\textsubscript{2}Si\textsubscript{2}(380)}}&&\\*\multirow{1}{*}{61}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.490}{CeMn\textsubscript{2}Si\textsubscript{2}(380)}}&&\\*\multirow{1}{*}{62}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.488}{CeMn\textsubscript{2}Si\textsubscript{2}(379)}}&&\\*\multirow{1}{*}{63}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.492}{PrMn\textsubscript{2}Si\textsubscript{2}(368)}}&&\\*\multirow{1}{*}{64}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.491}{PrMn\textsubscript{2}Si\textsubscript{2}(348)}}&&\\*\multirow{1}{*}{65}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.691}{CaCo\textsubscript{1.86}As\textsubscript{2}(52)}}&&\\*\multirow{1}{*}{66}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.639}{ErMn\textsubscript{2}Ge\textsubscript{2}(-)}}&&\\*\multirow{1}{*}{67}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.638}{ErMn\textsubscript{2}Ge\textsubscript{2}(-)}}&&\\*\multirow{1}{*}{68}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.637}{ErMn\textsubscript{2}Si\textsubscript{2}(-)}}&&\\*\multirow{1}{*}{69}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.636}{ErMn\textsubscript{2}Si\textsubscript{2}(-)}}&&\\*\multirow{1}{*}{70}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.468}{TbMn\textsubscript{2}Si\textsubscript{2}(-)}}&&\\\midrule
\multirow{5}{*}{71}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.143}{Mn\textsubscript{3}Pt(475)}}&\multirow{3}{*}{$P_{c}4_{2}/mcm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(132.456)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&\multirow{3}{*}{$4f$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{72}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.65}{SrFeO\textsubscript{2}(473)}}&\multirow{1}{*}{$F_{S}mmm$}&\multirow{3}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$(69.526)$}&\\*&&\multirow{1}{*}{$8g$}&\\\midrule
\multirow{3}{*}{73}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.198}{Ni\textsubscript{1.64}Co\textsubscript{0.36}Mn\textsubscript{1.28}Ga\textsubscript{0.72}(450)}}&\multirow{1}{*}{$P_{I}4_{2}/mnm$}&\multirow{2}{*}{E $\parallel$ [001] $+$ B $\parallel$ [001] $+$ $\sigma$ $\parallel$ [110]}\\*&&\multirow{1}{*}{$(136.506)$}&\multirow{2}{*}{$Cc'c'2~(37.183)$}\\*&&\multirow{1}{*}{$4d,4d$}&\\\midrule
\multirow{3}{*}{74}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.570}{Li\textsubscript{0.5}FeCr\textsubscript{1.5}O\textsubscript{4}(417)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{75}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.613}{FeCr\textsubscript{2}S\textsubscript{4}(172)}}&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{3}{*}{76}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.725}{Ce\textsubscript{5}TeO\textsubscript{8}(40)}}&\multirow{3}{*}{$4a,8d$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{5}{*}{77}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.629}{FeGe(410)}}&\multirow{3}{*}{$P_{c}6/mcc$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(192.252)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{3}{*}{$6f$}&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{78}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.581}{FeF\textsubscript{3}(394)}}&\multirow{5}{*}{$C2'/c'$}&\multirow{7}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{79}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.239}{Ca\textsubscript{3}LiRuO\textsubscript{6}(117)}}&\multirow{5}{*}{$(15.89)$}&\\*\multirow{1}{*}{80}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.128}{FeSO\textsubscript{4}F(100)}}&\multirow{5}{*}{$4d$}&\\*\multirow{1}{*}{81}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.361}{Sr\textsubscript{3}LiRuO\textsubscript{6}(90)}}&&\\*\multirow{1}{*}{82}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.404}{Sr\textsubscript{3}NaRuO\textsubscript{6}(70)}}&&\\*\multirow{1}{*}{83}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.10}{HoP(5.5)}}&&\\*\multirow{1}{*}{84}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.335}{FeF\textsubscript{3}(-)}}&&\\\midrule
\multirow{1}{*}{85}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.552}{LiMnAs(393)}}&\multirow{14}{*}{$P_{c}4_{2}/ncm$}&\multirow{11}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*\multirow{1}{*}{86}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.551}{LiMnAs(393)}}&\multirow{14}{*}{$(138.528)$}&\multirow{11}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{87}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.550}{LiMnAs(393)}}&\multirow{14}{*}{$4b$}&\multirow{11}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{88}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.548}{CsMnP(295)}}&&\multirow{11}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{89}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.547}{CsMnP(295)}}&&\multirow{11}{*}{E $\parallel$ [110] $+$ B $\parallel$ [110]}\\*\multirow{1}{*}{90}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.546}{CsMnBi(295)}}&&\multirow{11}{*}{$Ab'a'2~(41.215)$}\\*\multirow{1}{*}{91}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.543}{RbMnAs(295)}}&&\\*\multirow{1}{*}{92}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.542}{RbMnP(295)}}&&\\*\multirow{1}{*}{93}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.541}{RbMnP(295)}}&&\\*\multirow{1}{*}{94}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.540}{KMnP(295)}}&&\\*\multirow{1}{*}{95}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.539}{KMnP(295)}}&&\\*\multirow{1}{*}{96}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.554}{KMnAs(293)}}&&\\*\multirow{1}{*}{97}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.553}{KMnAs(293)}}&&\\*\multirow{1}{*}{98}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.544}{RbMnAs(293)}}&&\\*\multirow{1}{*}{99}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.545}{RbMnBi(-)}}&&\\*\multirow{1}{*}{100}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.146}{LaCrAsO(-)}}&&\\\midrule
\multirow{3}{*}{101}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.42}{LaSrFeO\textsubscript{4}(380)}}&\multirow{3}{*}{$P_{C}4_{2}/nnm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{102}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.6}{Nd\textsubscript{2}CuO\textsubscript{4}(276)}}&\multirow{3}{*}{$(134.481)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*\multirow{3}{*}{103}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.48}{Pr\textsubscript{2}CuO\textsubscript{4}(270)}}&\multirow{3}{*}{$4d$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{104}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.41}{LaSrFeO\textsubscript{4}(380)}}&\multirow{3}{*}{$P_{C}4_{2}/ncm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{105}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.39}{LaCaFeO\textsubscript{4}(373)}}&\multirow{3}{*}{$(138.529)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*\multirow{3}{*}{106}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.40}{LaBaFeO\textsubscript{4}(-)}}&\multirow{3}{*}{$4d$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{107}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.74}{Mn\textsubscript{3}Cu\textsubscript{0.5}Ge\textsubscript{0.5}N(380)}}&\multirow{1}{*}{$R\bar{3}m$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{108}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.177}{Mn\textsubscript{3}GaN(298)}}&\multirow{1}{*}{$(166.97)$}&\\*\multirow{1}{*}{109}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.273}{Mn\textsubscript{3}ZnN(183)}}&\multirow{1}{*}{$9e$}&\\\midrule
\multirow{6}{*}{110}&\multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.556}{FeSn\textsubscript{2}(378)}}&\multirow{5}{*}{$P_{I}bcn$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{6}{*}{111}&\multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.557}{FeGe\textsubscript{2}(315)}}&\multirow{5}{*}{$(60.432)$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&\multirow{5}{*}{$4a$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&&\multirow{1}{*}{E $\parallel$ [010] $+$ B $\parallel$ [010]}\\*&&&\multirow{1}{*}{$Pm'a'2~(28.91)$}\\\midrule
\multirow{5}{*}{112}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.452}{FeSn(373)}}&\multirow{3}{*}{$C_{c}mcm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(63.466)$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&\multirow{3}{*}{$4b,8e$}&\multirow{1}{*}{B $\perp$ [010] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{113}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.481}{LaSr\textsubscript{3}Fe\textsubscript{3}O\textsubscript{9}(350)}}&\multirow{1}{*}{$P_{C}bcm$}&\multirow{3}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(57.391)$}&\\*&&\multirow{1}{*}{$4c,8g$}&\\\midrule
\multirow{1}{*}{114}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.373}{La\textsubscript{0.75}Bi\textsubscript{0.25}Fe\textsubscript{0.5}Cr\textsubscript{0.5}O\textsubscript{3}(350)}}&\multirow{4}{*}{$Pnma$}&\multirow{6}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{115}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.323}{LaCrO\textsubscript{3}(290)}}&\multirow{4}{*}{$(62.441)$}&\\*\multirow{1}{*}{116}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.758}{CeFeO\textsubscript{3}(220)}}&\multirow{4}{*}{$4b$}&\\*\multirow{1}{*}{117}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.308}{InCrO\textsubscript{3}(93)}}&&\\*\multirow{1}{*}{118}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.309}{TlCrO\textsubscript{3}(89)}}&&\\*\multirow{1}{*}{119}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.307}{ScCrO\textsubscript{3}(73)}}&&\\\midrule
\multirow{1}{*}{120}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.112}{FeBO\textsubscript{3}(348)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{121}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.760}{FeOHSO\textsubscript{4}(125)}}&\multirow{1}{*}{$(15.89)$}&\\*\multirow{1}{*}{122}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.3}{Ca\textsubscript{3}LiOsO\textsubscript{6}(117.1)}}&\multirow{1}{*}{$4c$}&\\\midrule
\multirow{3}{*}{123}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.445}{MnCoGe(345)}}&\multirow{1}{*}{$Pn'm'a$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$(62.446)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4c,4c$}&\\\midrule
\multirow{3}{*}{124}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.42}{La\textsubscript{2}NiO\textsubscript{4}(330)}}&\multirow{3}{*}{$P_{C}mna$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{125}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.371}{Nd\textsubscript{2}NiO\textsubscript{4}(320)}}&\multirow{3}{*}{$(53.335)$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{3}{*}{126}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.403}{La\textsubscript{2}CoO\textsubscript{4}(275)}}&\multirow{3}{*}{$4a$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{127}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.405}{La\textsubscript{2}CuO\textsubscript{4}(316)}}&\multirow{3}{*}{$P_{A}ccn$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{128}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.23}{La\textsubscript{2}CuO\textsubscript{4}(50)}}&\multirow{3}{*}{$(56.374)$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{3}{*}{129}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.105}{Gd\textsubscript{2}CuO\textsubscript{4}(18)}}&\multirow{3}{*}{$4a$}&\multirow{1}{*}{B $\perp$ [010] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{5}{*}{130}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.19}{CoO(290)}}&\multirow{3}{*}{$I_{c}4_{1}/acd$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(142.570)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&\multirow{3}{*}{$16e$}&\multirow{1}{*}{B $\perp$ [001] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{4}{*}{131}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.7}{Sm\textsubscript{2}CuO\textsubscript{4}(280)}}&\multirow{3}{*}{$P_{C}4_{2}/ncm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{4}{*}{132}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.77}{Eu\textsubscript{2}CuO\textsubscript{4}(265)}}&\multirow{3}{*}{$(138.529)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{3}{*}{$4c$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{133}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.28}{CrN(273)}}&\multirow{1}{*}{$P_{a}nma$}&\multirow{3}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{134}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.643}{DyOCl(10)}}&\multirow{1}{*}{$(62.450)$}&\\*\multirow{1}{*}{135}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.635}{ErFe\textsubscript{2}Si\textsubscript{2}(2.6)}}&\multirow{1}{*}{$4b$}&\\\midrule
\multirow{3}{*}{136}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.820}{Bi\textsubscript{0.85}Ca\textsubscript{0.15}Fe\textsubscript{0.55}Mn\textsubscript{0.45}O\textsubscript{3}(268)}}&\multirow{1}{*}{$Pn'm'a$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(62.446)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$4b,4b$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\\midrule
\multirow{2}{*}{137}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.662}{Mn\textsubscript{3}Sn\textsubscript{2}(262)}}&\multirow{1}{*}{$Pn'ma'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{138}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.663}{Mn\textsubscript{3}Sn\textsubscript{2}(227)}}&\multirow{1}{*}{$(62.448)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4c,8d$}&\\\midrule
\multirow{4}{*}{139}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.78}{Nd\textsubscript{2}CuO\textsubscript{4}(245)}}&\multirow{3}{*}{$P_{C}4_{2}/nnm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{4}{*}{140}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.13}{UP(22.5)}}&\multirow{3}{*}{$(134.481)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{3}{*}{$4c$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{141}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.3}{Sr\textsubscript{2}IrO\textsubscript{4}(240)}}&\multirow{1}{*}{$P_{I}cca$}&\multirow{2}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{142}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.77}{Sr\textsubscript{2}IrO\textsubscript{4}(224)}}&\multirow{1}{*}{$(54.352)$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8c$}&\\\midrule
\multirow{3}{*}{143}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.680}{Bi\textsubscript{0.8}La\textsubscript{0.2}Fe\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}(240)}}&\multirow{1}{*}{$Imm'a'$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(74.559)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4c,4c$}&\\\midrule
\multirow{1}{*}{144}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.588}{PrCrO\textsubscript{3}(239)}}&\multirow{6}{*}{$Pn'ma'$}&\multirow{7}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{145}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.696}{SmCrO\textsubscript{3}(192)}}&\multirow{6}{*}{$(62.448)$}&\multirow{7}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{146}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.479}{SmCrO\textsubscript{3}(191)}}&\multirow{6}{*}{$4b,4c$}&\\*\multirow{1}{*}{147}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.660}{NdMn\textsubscript{0.8}Fe\textsubscript{0.2}O\textsubscript{3}(59)}}&&\\*\multirow{1}{*}{148}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.91}{Rb\textsubscript{2}Fe\textsubscript{2}O(AsO\textsubscript{4})\textsubscript{2}(25)}}&&\\*\multirow{1}{*}{149}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.371}{NdMnO\textsubscript{3}(15)}}&&\\*\multirow{1}{*}{150}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.659}{NdMn\textsubscript{0.8}Fe\textsubscript{0.2}O\textsubscript{3}(13)}}&&\\*\multirow{1}{*}{151}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.289}{NdMnO\textsubscript{3}(13)}}&&\\\midrule
\multirow{2}{*}{152}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.304}{Pr\textsubscript{0.5}Sr\textsubscript{0.5}CoO\textsubscript{3}(230)}}&\multirow{1}{*}{$Im'm'a$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{153}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.717}{Pr\textsubscript{0.5}Sr\textsubscript{0.4}Ba\textsubscript{0.1}CoO\textsubscript{3}(226)}}&\multirow{1}{*}{$(74.558)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4b$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{5}{*}{154}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.2}{Cd\textsubscript{2}Os\textsubscript{2}O\textsubscript{7}(227)}}&\multirow{3}{*}{$Fd\bar{3}m'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(227.131)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*&&\multirow{3}{*}{$16c$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{2}{*}{155}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.593}{BaCoSO(220)}}&\multirow{1}{*}{$P_{a}bcm$}&\multirow{2}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{156}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.594}{BaCoSO(-)}}&\multirow{1}{*}{$(57.386)$}&\multirow{2}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8d$}&\\\midrule
\multirow{3}{*}{157}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.12}{USb(213)}}&\multirow{3}{*}{$Pn\bar{3}m'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{158}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.7}{NpBi(192.5)}}&\multirow{3}{*}{$(224.113)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*\multirow{3}{*}{159}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.5}{Fe\textsubscript{0.7}Mn\textsubscript{0.3}(-)}}&\multirow{3}{*}{$4b$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{1}{*}{160}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.62}{CuO(213)}}&\multirow{16}{*}{$P_{a}2_{1}/c$}&\multirow{17}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{161}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.302}{Ba\textsubscript{2}CoO\textsubscript{4}(26)}}&\multirow{16}{*}{$(14.80)$}&\multirow{17}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{162}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.476}{Ba\textsubscript{2}CoO\textsubscript{4}(25)}}&\multirow{16}{*}{$8e$}&\\*\multirow{1}{*}{163}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.477}{Ba\textsubscript{2}CoO\textsubscript{4}(23)}}&&\\*\multirow{1}{*}{164}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.39}{LiFeGe\textsubscript{2}O\textsubscript{6}(20)}}&&\\*\multirow{1}{*}{165}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.276}{Na\textsubscript{0.5}Li\textsubscript{0.5}FeGe\textsubscript{2}O\textsubscript{6}(18)}}&&\\*\multirow{1}{*}{166}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.127}{BiNiO(PO\textsubscript{4})(17.5)}}&&\\*\multirow{1}{*}{167}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.331}{Li\textsubscript{0.31}Na\textsubscript{0.69}FeGe\textsubscript{2}O\textsubscript{6}(15)}}&&\\*\multirow{1}{*}{168}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.128}{BiCoO(PO\textsubscript{4})(15)}}&&\\*\multirow{1}{*}{169}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.78}{Li\textsubscript{2}MnSiO\textsubscript{4}(12)}}&&\\*\multirow{1}{*}{170}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.301}{BiMnTeO\textsubscript{6}(10)}}&&\\*\multirow{1}{*}{171}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.196}{MnV\textsubscript{2}O\textsubscript{6}(4.7)}}&&\\*\multirow{1}{*}{172}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.379}{ErNiGe(2.9)}}&&\\*\multirow{1}{*}{173}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.96}{BaNd\textsubscript{2}O\textsubscript{4}(1.7)}}&&\\*\multirow{1}{*}{174}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.95}{BaNd\textsubscript{2}O\textsubscript{4}(1.7)}}&&\\*\multirow{1}{*}{175}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.118}{GdPO\textsubscript{4}(0.8)}}&&\\*\multirow{1}{*}{176}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.656}{CoNb\textsubscript{2}O\textsubscript{6}(-)}}&&\\*\multirow{1}{*}{177}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.445}{Y\textsubscript{2}BaCuO\textsubscript{5}(-)}}&&\\\midrule
\multirow{2}{*}{178}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.384}{USb\textsubscript{2}(206)}}&\multirow{3}{*}{$P_{c}4/ncc$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{179}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.215}{UP\textsubscript{2}(203)}}&\multirow{3}{*}{$(130.432)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*\multirow{2}{*}{180}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.426}{UGeS(90)}}&\multirow{3}{*}{$4c$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{181}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.271}{CeSbTe(2.3)}}&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{182}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.23}{Sr\textsubscript{2}CoO\textsubscript{2}Ag\textsubscript{2}Se\textsubscript{2}(190)}}&\multirow{1}{*}{$P_{C}4_{2}/n$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{183}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.24}{Ba\textsubscript{2}CoO\textsubscript{2}Ag\textsubscript{2}Se\textsubscript{2}(180)}}&\multirow{1}{*}{$(86.73)$}&\multirow{1}{*}{B $\parallel$ [100] $P2'/m'~(10.46)$}\\*&&\multirow{1}{*}{$4c$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{184}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.615}{FeCr\textsubscript{2}S\textsubscript{4}(180)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{185}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.614}{FeCr\textsubscript{2}S\textsubscript{4}(180)}}&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{3}{*}{186}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.227}{NdCo\textsubscript{2}(100)}}&\multirow{3}{*}{$4b,8c$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{187}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.236}{CaFe\textsubscript{4}Al\textsubscript{8}(180)}}&\multirow{1}{*}{$I4'/mmm'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(139.535)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$8f$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{188}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.262}{CoFePO\textsubscript{5}(175)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.447)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$4a,4c$}&\\\midrule
\multirow{1}{*}{189}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.153}{Mn\textsubscript{3}GaC(164)}}&\multirow{2}{*}{$R_{I}\bar{3}c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{190}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.25}{KFe\textsubscript{3}(OH)\textsubscript{6}(SO\textsubscript{4})\textsubscript{2}(64)}}&\multirow{2}{*}{$(167.108)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{191}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.441}{NaFe\textsubscript{3}(SO\textsubscript{4})\textsubscript{2}(OH)\textsubscript{6}(50)}}&\multirow{2}{*}{$18e$}&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{192}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.129}{AgFe\textsubscript{3}(SO\textsubscript{4})\textsubscript{2}(OD)\textsubscript{6}(-)}}&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{193}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.392}{KCuMnS\textsubscript{2}(160)}}&\multirow{1}{*}{$C_{A}mmm$}&\multirow{2}{*}{E $\parallel$ [001] $+$ B $\parallel$ [001]}\\*&&\multirow{1}{*}{$(65.490)$}&\multirow{2}{*}{$Cc'c'2~(37.183)$}\\*&&\multirow{1}{*}{$8f$}&\\\midrule
\multirow{3}{*}{194}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.825}{Ca\textsubscript{2}MnGaO\textsubscript{5}(160)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(62.447)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4a$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\\midrule
\multirow{3}{*}{195}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.672}{CaCu\textsubscript{3}Fe\textsubscript{2}Sb\textsubscript{2}O\textsubscript{12}(160)}}&\multirow{1}{*}{$Pn'n'n$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$(48.260)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$2b,2c,2d,4f$}&\\\midrule
\multirow{1}{*}{196}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.526}{LiCoF\textsubscript{4}(150)}}&\multirow{4}{*}{$P_{a}2_{1}/c$}&\multirow{4}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{197}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.345}{NaMnF\textsubscript{4}(13)}}&\multirow{4}{*}{$(14.80)$}&\multirow{4}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{198}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.133}{CuSb\textsubscript{2}O\textsubscript{6}(8.7)}}&\multirow{4}{*}{$4a$}&\multirow{4}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{199}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.63}{MnPb\textsubscript{4}Sb\textsubscript{6}S\textsubscript{14}(6)}}&&\\*\multirow{1}{*}{200}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.660}{FePb\textsubscript{4}Sb\textsubscript{6}S\textsubscript{14}(5)}}&&\\*\multirow{1}{*}{201}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.147}{Li\textsubscript{2}Fe(SO\textsubscript{4})\textsubscript{2}(4)}}&&\\\midrule
\multirow{3}{*}{202}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.5}{Mn\textsubscript{3}CuN(143)}}&\multirow{1}{*}{$P4/n$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(85.59)$}&\\*&&\multirow{1}{*}{$2c,4e$}&\\\midrule
\multirow{3}{*}{203}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.31}{Mn\textsubscript{3}ZnN(140)}}&\multirow{1}{*}{$P_{I}bcn$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(60.432)$}&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4b,8j$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{11}{*}{204}&\multirow{11}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.273}{Pr\textsubscript{0.5}Sr\textsubscript{0.5}MnO\textsubscript{3}(140)}}&\multirow{9}{*}{$C_{A}mcm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{9}{*}{$(63.468)$}&\multirow{1}{*}{B $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{9}{*}{$8d$}&\multirow{1}{*}{B $\perp$ [010] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&&\multirow{1}{*}{E $\parallel$ [100] $+$ B $\parallel$ [100]}\\*&&&\multirow{1}{*}{$Ab'm'2~(39.199)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\perp$ [100]}\\*&&&\multirow{1}{*}{$C2/m~(12.58)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $Cmm'a'~(67.506)$}\\*&&&\multirow{1}{*}{$\sigma$ $\perp$ [100] $C_{c}2/m~(12.63)$}\\\midrule
\multirow{2}{*}{205}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.349}{Nd\textsubscript{2}NiO\textsubscript{4}(130)}}&\multirow{1}{*}{$P4_{2}/nc'm'$}&\multirow{2}{*}{B $\parallel$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{206}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.247}{Nd\textsubscript{2}NiO\textsubscript{4.11}(53)}}&\multirow{1}{*}{$(138.525)$}&\multirow{2}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4d,8i$}&\\\midrule
\multirow{3}{*}{207}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.138}{BiCrO\textsubscript{3}(114)}}&\multirow{1}{*}{$C2/c$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.85)$}&\\*&&\multirow{1}{*}{$4d,4e$}&\\\midrule
\multirow{3}{*}{208}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.70}{GdMg(110)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{209}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.398}{Ca\textsubscript{2}RuO\textsubscript{4}(110)}}&\multirow{1}{*}{$Pbca$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(61.433)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{210}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.211}{Ca\textsubscript{2}MnO\textsubscript{4}(110)}}&\multirow{1}{*}{$I4_{1}'/a'cd'$}&\multirow{3}{*}{B $\parallel$ [001] $I\bar{4}2'd'~(122.337)$}\\*&&\multirow{1}{*}{$(142.568)$}&\\*&&\multirow{1}{*}{$8a$}&\\\midrule
\multirow{3}{*}{211}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.210}{Sr\textsubscript{2}CoOsO\textsubscript{6}(108)}}&\multirow{1}{*}{$C2/c$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.85)$}&\\*&&\multirow{1}{*}{$4c,4d$}&\\\midrule
\multirow{1}{*}{212}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.293}{(Tm\textsubscript{0.7}Mn\textsubscript{0.3})MnO\textsubscript{3}(104)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{213}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.648}{(Ho\textsubscript{0.8}Mn\textsubscript{0.2})MnO\textsubscript{3}(76)}}&\multirow{1}{*}{$(62.447)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{214}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.649}{(Ho\textsubscript{0.8}Mn\textsubscript{0.2})MnO\textsubscript{3}(40)}}&\multirow{1}{*}{$4b,4c,4c$}&\\\midrule
\multirow{2}{*}{215}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.88}{Mn\textsubscript{5}Si\textsubscript{3}(100)}}&\multirow{1}{*}{$P_{C}bcn$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*\multirow{2}{*}{216}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.305}{Mn\textsubscript{5}Si\textsubscript{3}(99)}}&\multirow{1}{*}{$(60.431)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8g$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{217}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.33}{FeF\textsubscript{3}(97)}}&\multirow{1}{*}{$P6_{3}/m$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(176.143)$}&\\*&&\multirow{1}{*}{$6g$}&\\\midrule
\multirow{5}{*}{218}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.49}{Ho\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}(95)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*&&\multirow{3}{*}{$8c$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{219}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.67}{FeSn\textsubscript{2}(93)}}&\multirow{1}{*}{$P_{C}bcn$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$(60.431)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{220}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.391}{Fe\textsubscript{2}MnBO\textsubscript{5}(90)}}&\multirow{1}{*}{$P_{b}nma$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.451)$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4d,8h$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{221}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.154}{Er\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}(90)}}&\multirow{1}{*}{$I4_{1}'/am'd$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(141.554)$}&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$8c,8d$}&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{2}{*}{222}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.580}{Na\textsubscript{2}NiFeF\textsubscript{7}(88)}}&\multirow{1}{*}{$Imm'a'$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{223}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.579}{Na\textsubscript{2}NiFeF\textsubscript{7}(88)}}&\multirow{1}{*}{$(74.559)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4b,4c$}&\\\midrule
\multirow{2}{*}{224}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.20}{MnTe\textsubscript{2}(86.5)}}&\multirow{1}{*}{$Pa\bar{3}$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{225}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.150}{NiS\textsubscript{2}(39)}}&\multirow{1}{*}{$(205.33)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{226}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.679}{TbCr\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}(84)}}&\multirow{1}{*}{$Pn'ma'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(62.448)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4b,4b$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\\midrule
\multirow{4}{*}{227}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.535}{UPd\textsubscript{2}Ge\textsubscript{2}(80)}}&\multirow{2}{*}{$P_{c}4/ncc$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{2}{*}{$(130.432)$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{2}{*}{$4c,4c$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{228}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.45}{La\textsubscript{2}NiO\textsubscript{4}(80)}}&\multirow{1}{*}{$Pc'c'n$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(56.369)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4a$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\\midrule
\multirow{3}{*}{229}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.458}{CsCo\textsubscript{2}Se\textsubscript{2}(78)}}&\multirow{1}{*}{$C_{A}mcm$}&\multirow{2}{*}{E $\parallel$ [100] $+$ B $\parallel$ [100]}\\*&&\multirow{1}{*}{$(63.468)$}&\multirow{2}{*}{$Ab'm'2~(39.199)$}\\*&&\multirow{1}{*}{$8f$}&\\\midrule
\multirow{2}{*}{230}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.625}{Sr\textsubscript{2}Fe\textsubscript{3}S\textsubscript{2}O\textsubscript{3}(76)}}&\multirow{1}{*}{$P_{b}nma$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{231}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.334}{Pr\textsubscript{2}Pd\textsubscript{2}In(5)}}&\multirow{1}{*}{$(62.451)$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8g$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{232}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.4}{NiCr\textsubscript{2}O\textsubscript{4}(74)}}&\multirow{1}{*}{$Fd'd'd$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(70.530)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $C2'/c'~(15.89)$}\\*&&\multirow{1}{*}{$16c,8b$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $C2'/c'~(15.89)$}\\\midrule
\multirow{4}{*}{233}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.425}{UGeTe(73)}}&\multirow{3}{*}{$P_{I}4/nnc$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{4}{*}{234}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.503}{NdScSiC\textsubscript{0.5}H\textsubscript{0.2}(10)}}&\multirow{3}{*}{$(126.386)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{3}{*}{$4e$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{4}{*}{235}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.8}{NdZn(70)}}&\multirow{2}{*}{$P_{I}n\bar{3}n$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [110]}\\*&&\multirow{2}{*}{$(222.103)$}&\multirow{1}{*}{$P2_{1}'/m'~(11.54)$}\\*&&\multirow{2}{*}{$8c$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{236}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.46}{Sr\textsubscript{2}FeOsO\textsubscript{6}(67)}}&\multirow{1}{*}{$P_{c}4/n$}&\multirow{2}{*}{B $\parallel$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(85.64)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$4c,4c$}&\\\midrule
\multirow{1}{*}{237}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.201}{Cr\textsubscript{2}ReO\textsubscript{6}(67)}}&\multirow{1}{*}{$P_{a}2_{1}/c$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{238}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.342}{Co\textsubscript{3}(PO\textsubscript{4})\textsubscript{2}(30)}}&\multirow{1}{*}{$(14.80)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{239}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.297}{CuFe\textsubscript{2}(P\textsubscript{2}O\textsubscript{7})\textsubscript{2}(15.5)}}&\multirow{1}{*}{$4a,8e$}&\\\midrule
\multirow{1}{*}{240}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.661}{(Lu\textsubscript{0.6}Mn\textsubscript{0.4})MnO\textsubscript{3}(67)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{241}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.726}{CsMn\textsubscript{2}F\textsubscript{6}(24.1)}}&\multirow{1}{*}{$(62.447)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{242}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.534}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}(8)}}&\multirow{1}{*}{$4b,4c$}&\\\midrule
\multirow{2}{*}{243}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.536}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}(65)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{244}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.535}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}(65)}}&\multirow{1}{*}{$(62.447)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4b$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\\midrule
\multirow{5}{*}{245}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.6}{DyCu(64)}}&\multirow{3}{*}{$Im\bar{3}m'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(229.143)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*&&\multirow{3}{*}{$8c$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{1}{*}{246}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.684}{TbPt(56)}}&\multirow{3}{*}{$Pn'm'a$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{247}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.248}{TbPt\textsubscript{0.8}Cu\textsubscript{0.2}(47)}}&\multirow{3}{*}{$(62.446)$}&\multirow{3}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{248}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.407}{NdSi(46)}}&\multirow{3}{*}{$4c$}&\multirow{3}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{249}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.687}{DyPt(23)}}&&\\*\multirow{1}{*}{250}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.409}{TmNi(7)}}&&\\\midrule
\multirow{7}{*}{251}&\multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.388}{La\textsubscript{2}NiO\textsubscript{3}F\textsubscript{2}(55)}}&\multirow{5}{*}{$P_{A}mna$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{5}{*}{$(53.333)$}&\multirow{1}{*}{B $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{5}{*}{$4e$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&&\multirow{1}{*}{E $\parallel$ [100] $+$ $\sigma$ $\perp$ [100]}\\*&&&\multirow{1}{*}{$P_{a}2~(3.4)$}\\\midrule
\multirow{1}{*}{252}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.408}{PrSi(54)}}&\multirow{4}{*}{$Pnm'a'$}&\multirow{4}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{253}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.249}{NdNi\textsubscript{0.6}Cu\textsubscript{0.4}(37.5)}}&\multirow{4}{*}{$(62.447)$}&\multirow{4}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{254}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.480}{HoNi(35.5)}}&\multirow{4}{*}{$4c$}&\multirow{4}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{255}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.686}{HoPt(16)}}&&\\*\multirow{1}{*}{256}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.685}{ErPt(16)}}&&\\*\multirow{1}{*}{257}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.688}{TmPt(6)}}&&\\\midrule
\multirow{3}{*}{258}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.64}{MnV\textsubscript{2}O\textsubscript{4}(53)}}&\multirow{1}{*}{$I4_{1}/a$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(88.81)$}&\\*&&\multirow{1}{*}{$4a,8d$}&\\\midrule
\multirow{3}{*}{259}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.583}{Fe\textsubscript{2}F\textsubscript{5}(H\textsubscript{2}O)\textsubscript{2}(48)}}&\multirow{1}{*}{$Imm'a'$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(74.559)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4a,4c$}&\\\midrule
\multirow{1}{*}{260}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.220}{Mn\textsubscript{2}SiO\textsubscript{4}(47.1)}}&\multirow{1}{*}{$Pn'm'a$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{261}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.101}{Mn\textsubscript{2}GeO\textsubscript{4}(47)}}&\multirow{1}{*}{$(62.446)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{262}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.93}{Ca\textsubscript{2}Fe\textsubscript{2}O\textsubscript{5}(-)}}&\multirow{1}{*}{$4a,4c$}&\\\midrule
\multirow{1}{*}{263}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.571}{La\textsubscript{3}OsO\textsubscript{7}(45)}}&\multirow{1}{*}{$P_{a}2_{1}/m$}&\multirow{3}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{264}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.570}{La\textsubscript{3}OsO\textsubscript{7}(45)}}&\multirow{1}{*}{$(11.55)$}&\\*\multirow{1}{*}{265}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.572}{La\textsubscript{2.8}Ca\textsubscript{0.2}OsO\textsubscript{7}(33)}}&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{266}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.119}{LaMn\textsubscript{3}V\textsubscript{4}O\textsubscript{12}(44)}}&\multirow{1}{*}{$R_{I}\bar{3}$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(148.20)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$18e$}&\\\midrule
\multirow{2}{*}{267}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.437}{Ho\textsubscript{3}NiGe\textsubscript{2}(43)}}&\multirow{1}{*}{$Pnm'a'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{268}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.438}{Pr\textsubscript{3}CoGe\textsubscript{2}(28)}}&\multirow{1}{*}{$(62.447)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$4c,4c,4c$}&\\\midrule
\multirow{8}{*}{269}&\multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.11}{NpTe(40)}}&\multirow{8}{*}{$F_{S}d\bar{3}c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{8}{*}{270}&\multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.10}{NpSe(38)}}&\multirow{8}{*}{$(228.139)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*\multirow{8}{*}{271}&\multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.9}{NpS(23)}}&\multirow{8}{*}{$32b$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [110] $+$ $\sigma$ $\parallel$ [111]}\\*&&&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [110]}\\*&&&\multirow{1}{*}{$C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{272}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.576}{Cr\textsubscript{2}F\textsubscript{5}(40)}}&\multirow{1}{*}{$C2/c$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.85)$}&\\*&&\multirow{1}{*}{$4a,4b$}&\\\midrule
\multirow{3}{*}{273}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.467}{Tb\textsubscript{0.6}Y\textsubscript{0.4}RhIn\textsubscript{5}(37.6)}}&\multirow{1}{*}{$C_{a}mma$}&\multirow{3}{*}{B $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$(67.509)$}&\\*&&\multirow{1}{*}{$4e$}&\\\midrule
\multirow{2}{*}{274}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.520}{NiSO\textsubscript{4}(37)}}&\multirow{3}{*}{$P_{C}bcn$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{275}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.521}{FeSO\textsubscript{4}(21)}}&\multirow{3}{*}{$(60.431)$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*\multirow{2}{*}{276}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.519}{CoSO\textsubscript{4}(15.5)}}&\multirow{3}{*}{$4a$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{277}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.460}{PrCuSi(5.1)}}&&\multirow{1}{*}{B $\perp$ [100] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{278}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.698}{SmCrO\textsubscript{3}(37)}}&\multirow{1}{*}{$Pn'm'a$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*\multirow{1}{*}{279}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.697}{SmCrO\textsubscript{3}(37)}}&\multirow{1}{*}{$(62.446)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{280}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.352}{TbFeO\textsubscript{3}(8.4)}}&\multirow{1}{*}{$4b,4c$}&\\\midrule
\multirow{1}{*}{281}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.121}{NaFeSO\textsubscript{4}F(36)}}&\multirow{2}{*}{$P_{C}2/c$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{282}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.126}{NaCoSO\textsubscript{4}F(29)}}&\multirow{2}{*}{$(13.74)$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{1}{*}{283}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.649}{Sr\textsubscript{3}ZnIrO\textsubscript{6}(17)}}&\multirow{2}{*}{$4a$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*\multirow{1}{*}{284}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.114}{Ca\textsubscript{4}IrO\textsubscript{6}(12)}}&&\\\midrule
\multirow{3}{*}{285}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.485}{Mn\textsubscript{3}TeO\textsubscript{6}(35.8)}}&\multirow{1}{*}{$P_{a}2_{1}/c$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(14.80)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$4c,8e$}&\\\midrule
\multirow{5}{*}{286}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.14}{NdMg(35)}}&\multirow{3}{*}{$P_{C}4/nbm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(125.373)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{3}{*}{$4f$}&\multirow{1}{*}{B $\perp$ [001] $P2'/m'~(10.46)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{287}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.199}{Sc\textsubscript{2}NiMnO\textsubscript{6}(35)}}&\multirow{1}{*}{$P_{a}2_{1}/c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{288}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.462}{La\textsubscript{2}CoPtO\textsubscript{6}(28)}}&\multirow{1}{*}{$(14.80)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4c$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{289}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.123}{Cu\textsubscript{3}Y(SeO\textsubscript{3})\textsubscript{2}O\textsubscript{2}Cl(35)}}&\multirow{2}{*}{$P_{c}ccn$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*\multirow{3}{*}{290}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.122}{Cu\textsubscript{3}Bi(SeO\textsubscript{3})\textsubscript{2}O\textsubscript{2}Br(27.4)}}&\multirow{2}{*}{$(56.373)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{2}{*}{$4a,8c$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{291}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.251}{(NH\textsubscript{2}(CH\textsubscript{3})\textsubscript{2})(FeMn(HCOO)\textsubscript{6})(35)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{292}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.250}{(NH\textsubscript{2}(CH\textsubscript{3})\textsubscript{2})(FeCo(HCOO)\textsubscript{6})(32)}}&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$4a,4e$}&\\\midrule
\multirow{3}{*}{293}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.628}{PrMnSi\textsubscript{2}(34)}}&\multirow{1}{*}{$P_{B}nna$}&\multirow{3}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(52.318)$}&\\*&&\multirow{1}{*}{$4c,4c$}&\\\midrule
\multirow{1}{*}{294}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.115}{MnCO\textsubscript{3}(32)}}&\multirow{1}{*}{$C2/c$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{295}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.113}{NiCO\textsubscript{3}(30)}}&\multirow{1}{*}{$(15.85)$}&\\*\multirow{1}{*}{296}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.114}{CoCO\textsubscript{3}(18)}}&\multirow{1}{*}{$4c$}&\\\midrule
\multirow{5}{*}{297}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.2}{UO\textsubscript{2}(30.8)}}&\multirow{3}{*}{$Pn\bar{3}m'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(224.113)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*&&\multirow{3}{*}{$4c$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{1}{*}{298}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.87}{Tb\textsubscript{2}CoGa\textsubscript{8}(28.5)}}&\multirow{1}{*}{$I_{c}4/mcm$}&\multirow{3}{*}{B $\perp$ [001] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{299}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.80}{Dy\textsubscript{2}CoGa\textsubscript{8}(15.2)}}&\multirow{1}{*}{$(140.550)$}&\\*\multirow{1}{*}{300}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.82}{Nd\textsubscript{2}RhIn\textsubscript{8}(10.63)}}&\multirow{1}{*}{$8g$}&\\\midrule
\multirow{2}{*}{301}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.103}{U\textsubscript{2}Rh\textsubscript{2}Sn(28)}}&\multirow{1}{*}{$P_{c}4_{2}/mbc$}&\multirow{2}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*\multirow{2}{*}{302}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.479}{U\textsubscript{2}Ni\textsubscript{2}Sn(25)}}&\multirow{1}{*}{$(135.492)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$8g$}&\\\midrule
\multirow{6}{*}{303}&\multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.30}{CeRh\textsubscript{2}Si\textsubscript{2}(27)}}&\multirow{4}{*}{$P_{B}cca$}&\multirow{1}{*}{E $\parallel$ [010] $+$ B $\parallel$ [010] $+$ $\sigma$ $\perp$ [010]}\\*&&\multirow{4}{*}{$(54.350)$}&\multirow{1}{*}{$P2~(3.1)$}\\*&&\multirow{4}{*}{$4g,4g$}&\multirow{1}{*}{E $\parallel$ [010] $+$ B $\parallel$ [010]}\\*&&&\multirow{1}{*}{$Pm'm'2~(25.60)$}\\*&&&\multirow{1}{*}{E $\parallel$ [010] $+$ $\sigma$ $\perp$ [010]}\\*&&&\multirow{1}{*}{$P_{a}2~(3.4)$}\\\midrule
\multirow{3}{*}{304}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.8}{CeRu\textsubscript{2}Al\textsubscript{10}(27)}}&\multirow{1}{*}{$P_{C}bcm$}&\multirow{3}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(57.391)$}&\\*&&\multirow{1}{*}{$4c$}&\\\midrule
\multirow{3}{*}{305}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.755}{Mn\textsubscript{2}SeO\textsubscript{3}F\textsubscript{2}(26)}}&\multirow{1}{*}{$Pn'ma'$}&\multirow{2}{*}{$\sigma$ $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.448)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8d$}&\\\midrule
\multirow{3}{*}{306}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.584}{Fe\textsubscript{2}F\textsubscript{5}(H\textsubscript{2}O)\textsubscript{2}(26)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$4a,4c$}&\\\midrule
\multirow{2}{*}{307}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.564}{U\textsubscript{2}Rh\textsubscript{3}Si\textsubscript{5}(26)}}&\multirow{1}{*}{$P_{C}2/c$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{308}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.259}{Cu\textsubscript{3}Ni\textsubscript{2}SbO\textsubscript{6}(22.3)}}&\multirow{1}{*}{$(13.74)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$8f$}&\\\midrule
\multirow{3}{*}{309}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.349}{CoNb\textsubscript{3}S\textsubscript{6}(25)}}&\multirow{1}{*}{$P_{B}2_{1}2_{1}2$}&\multirow{3}{*}{B $\parallel$ [001] $P22'2_{1}'~(17.10)$}\\*&&\multirow{1}{*}{$(18.22)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{310}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.151}{Tm\textsubscript{2}Mn\textsubscript{2}O\textsubscript{7}(25)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{311}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.63}{Ho\textsubscript{2}CrSbO\textsubscript{7}(13)}}&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{3}{*}{312}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.51}{Ho\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}(1.4)}}&\multirow{3}{*}{$8c,8d$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{2}{*}{313}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.690}{NdPt(23)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{314}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.297}{NaCrGe\textsubscript{2}O\textsubscript{6}(6)}}&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$4e$}&\\\midrule
\multirow{3}{*}{315}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.336}{Tb\textsubscript{2}Pd\textsubscript{2.05}Sn\textsubscript{0.95}(20.8)}}&\multirow{1}{*}{$P_{b}nma$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.451)$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8h$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{316}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.236}{ErFeCuGe\textsubscript{4}O\textsubscript{12}(20)}}&\multirow{1}{*}{$P_{c}4/nnc$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(126.384)$}&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4a,8e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{317}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.153}{Bi\textsubscript{2}RuMnO\textsubscript{7}(20)}}&\multirow{1}{*}{$Fd'd'd$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(70.530)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $C2'/c'~(15.89)$}\\*&&\multirow{1}{*}{$16c$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $C2'/c'~(15.89)$}\\\midrule
\multirow{3}{*}{318}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.1}{EuFe\textsubscript{2}As\textsubscript{2}(19)}}&\multirow{1}{*}{$P_{C}bca$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(61.439)$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4a,8e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{319}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.327}{CsMnF\textsubscript{4}(18.9)}}&\multirow{1}{*}{$Pmm'n'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(59.410)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4c$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\\midrule
\multirow{3}{*}{320}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.28}{NpNiGa\textsubscript{5}(18)}}&\multirow{1}{*}{$Imm'a'$}&\multirow{2}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(74.559)$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4d$}&\\\midrule
\multirow{3}{*}{321}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.337}{U\textsubscript{2}Pd\textsubscript{2.35}Sn\textsubscript{0.65}(17)}}&\multirow{1}{*}{$P_{c}4/mnc$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$(128.408)$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8g$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{322}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.2}{CuSe\textsubscript{2}O\textsubscript{5}(17)}}&\multirow{1}{*}{$P_{C}2_{1}/c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{323}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.144}{NH\textsubscript{4}FeCl\textsubscript{2}(HCOO)(6)}}&\multirow{1}{*}{$(14.84)$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*\multirow{1}{*}{324}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.390}{La\textsubscript{2}NiO\textsubscript{3}F\textsubscript{1.93}(-)}}&\multirow{1}{*}{$4c$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{325}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.338}{U\textsubscript{2}Ni\textsubscript{2}In(15)}}&\multirow{1}{*}{$P_{c}4/mnc$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*\multirow{2}{*}{326}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.549}{U\textsubscript{2}Ni\textsubscript{2}In(14.0)}}&\multirow{1}{*}{$(128.408)$}&\multirow{1}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8h$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{327}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.573}{FeSO\textsubscript{4}(14)}}&\multirow{1}{*}{$P_{c}2_{1}/c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{328}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.117}{NaFePO\textsubscript{4}(13)}}&\multirow{1}{*}{$(14.82)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$4c,4d$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{4}{*}{329}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.313}{GdFeZnGe\textsubscript{4}O\textsubscript{12}(13.8)}}&\multirow{2}{*}{$P_{b}nna$}&\multirow{1}{*}{B $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{2}{*}{$(52.315)$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*&&\multirow{2}{*}{$4c,8f$}&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{330}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.86}{FeTa\textsubscript{2}O\textsubscript{6}(13)}}&\multirow{1}{*}{$I_{c}4_{1}/a$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{331}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.22}{FeTa\textsubscript{2}O\textsubscript{6}(8.5)}}&\multirow{1}{*}{$(88.86)$}&\multirow{1}{*}{B $\parallel$ [100] $C2'/c'~(15.89)$}\\*&&\multirow{1}{*}{$16c$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{332}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.560}{GeNi\textsubscript{2}O\textsubscript{4}(12.1)}}&\multirow{1}{*}{$C_{c}2/m$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{333}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.397}{Cu\textsubscript{3}Mg(OD)\textsubscript{6}Br\textsubscript{2}(5.4)}}&\multirow{1}{*}{$(12.63)$}&\multirow{1}{*}{B $\perp$ [010] $C2'/c'~(15.89)$}\\*&&\multirow{1}{*}{$4b,8e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{334}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.116}{AgMnVO\textsubscript{4}(12.1)}}&\multirow{1}{*}{$P_{a}2_{1}/m$}&\multirow{3}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$(11.55)$}&\\*&&\multirow{1}{*}{$4a,4c$}&\\\midrule
\multirow{3}{*}{335}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.356}{Ho\textsubscript{3}Ge\textsubscript{4}(12)}}&\multirow{1}{*}{$P_{B}nna$}&\multirow{3}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(52.318)$}&\\*&&\multirow{1}{*}{$8f$}&\\\midrule
\multirow{2}{*}{336}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.571}{CoSO\textsubscript{4}(12)}}&\multirow{1}{*}{$Pnma$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{337}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.96}{CoSO\textsubscript{4}(-)}}&\multirow{1}{*}{$(62.441)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{338}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.523}{VPO\textsubscript{4}(10.3)}}&\multirow{1}{*}{$P_{c}nma$}&\multirow{2}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.452)$}&\multirow{2}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$8c$}&\\\midrule
\multirow{6}{*}{339}&\multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.457}{NdNiMg\textsubscript{15}(9)}}&\multirow{4}{*}{$P_{B}cca$}&\multirow{1}{*}{E $\parallel$ [010] $+$ B $\parallel$ [010] $+$ $\sigma$ $\perp$ [010]}\\*&&\multirow{4}{*}{$(54.350)$}&\multirow{1}{*}{$P2~(3.1)$}\\*&&\multirow{4}{*}{$4g$}&\multirow{1}{*}{E $\parallel$ [010] $+$ B $\parallel$ [010]}\\*&&&\multirow{1}{*}{$Pm'm'2~(25.60)$}\\*&&&\multirow{1}{*}{E $\parallel$ [010] $+$ $\sigma$ $\perp$ [010]}\\*&&&\multirow{1}{*}{$P_{a}2~(3.4)$}\\\midrule
\multirow{3}{*}{340}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.256}{[C(ND\textsubscript{2})\textsubscript{3}]Mn(DCOO)\textsubscript{3}(8.73)}}&\multirow{1}{*}{$Pn'n'a$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(52.310)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4d$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2'/c'~(13.69)$}\\\midrule
\multirow{3}{*}{341}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.315}{ZrMn\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}(8)}}&\multirow{1}{*}{$P4'/nbm'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(125.367)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4f$}&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{342}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.362}{Er\textsubscript{3}Ge\textsubscript{4}(7.3)}}&\multirow{1}{*}{$P_{C}bcm$}&\multirow{3}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(57.391)$}&\\*&&\multirow{1}{*}{$4c,8f$}&\\\midrule
\multirow{3}{*}{343}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.298}{Na\textsubscript{2}BaFe(VO\textsubscript{4})\textsubscript{2}(7)}}&\multirow{1}{*}{$C2'/c'$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(15.89)$}&\\*&&\multirow{1}{*}{$4b$}&\\\midrule
\multirow{3}{*}{344}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.190}{CeMnCoGe\textsubscript{4}O\textsubscript{12}(6)}}&\multirow{1}{*}{$Pb'an'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(50.282)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4f,4f$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2'/c'~(13.69)$}\\\midrule
\multirow{2}{*}{345}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.562}{Ce\textsubscript{2}Ni\textsubscript{3}Ge\textsubscript{5}(4.8)}}&\multirow{1}{*}{$P_{I}bcn$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*\multirow{2}{*}{346}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.565}{Ce\textsubscript{2}Ni\textsubscript{3}Ge\textsubscript{5}(4.3)}}&\multirow{1}{*}{$(60.432)$}&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$8j$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{5}{*}{347}&\multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.226}{CeCo\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}(4.5)}}&\multirow{3}{*}{$P_{b}nna$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{3}{*}{$(52.315)$}&\multirow{1}{*}{B $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{3}{*}{$8f$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{348}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.346}{TlMnF\textsubscript{4}(4.2)}}&\multirow{1}{*}{$P_{C}2/c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(13.74)$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4b$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{2}{*}{349}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.573}{Na\textsubscript{2}NiCrF\textsubscript{7}(4)}}&\multirow{1}{*}{$Im'm'a$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{350}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.572}{Na\textsubscript{2}NiCrF\textsubscript{7}(4)}}&\multirow{1}{*}{$(74.558)$}&\multirow{1}{*}{$\sigma$ $\perp$ [010] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$4b,4c$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{2}{*}{351}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.474}{CuCl(C\textsubscript{4}H\textsubscript{4}N\textsubscript{2})\textsubscript{2}(BF\textsubscript{4})(3.9)}}&\multirow{1}{*}{$P_{b}nna$}&\multirow{2}{*}{E $\parallel$ [100] $+$ $\sigma$ $\perp$ [100]}\\*\multirow{2}{*}{352}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.473}{CuBr(C\textsubscript{4}H\textsubscript{4}N\textsubscript{2})\textsubscript{2}(BF\textsubscript{4})(3.8)}}&\multirow{1}{*}{$(52.315)$}&\multirow{2}{*}{$P_{a}2~(3.4)$}\\*&&\multirow{1}{*}{$4b$}&\\\midrule
\multirow{3}{*}{353}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.197}{Fe\textsubscript{4}Si\textsubscript{2}Sn\textsubscript{7}O\textsubscript{16}(3.5)}}&\multirow{1}{*}{$C_{c}2/m$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(12.63)$}&\multirow{1}{*}{B $\perp$ [010] $C2'/c'~(15.89)$}\\*&&\multirow{1}{*}{$8e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{354}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.314}{ZrCo\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}(3.5)}}&\multirow{1}{*}{$Pb'an'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(50.282)$}&\multirow{1}{*}{$\sigma$ $\perp$ [001] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4f$}&\multirow{1}{*}{$\sigma$ $\perp$ [100] $P2'/c'~(13.69)$}\\\midrule
\multirow{3}{*}{355}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.99}{CsCoCl\textsubscript{3}(D\textsubscript{2}O)\textsubscript{2}(3.4)}}&\multirow{1}{*}{$P_{b}ccn$}&\multirow{3}{*}{B $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(56.372)$}&\\*&&\multirow{1}{*}{$8c$}&\\\midrule
\multirow{3}{*}{356}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.18}{HoRh(3.2)}}&\multirow{1}{*}{$P_{I}a\bar{3}$}&\multirow{1}{*}{B $\parallel$ [110] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$(205.36)$}&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$8b$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{357}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.71}{HoRh(3.2)}}&\multirow{1}{*}{$P_{C}2_{1}/m$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(11.57)$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4e$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{358}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.333}{Yb\textsubscript{2}Pd\textsubscript{2}(In\textsubscript{0.4}Sn\textsubscript{0.6})(3)}}&\multirow{1}{*}{$P_{c}4/mbm$}&\multirow{2}{*}{B $\perp$ [001] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$(127.396)$}&\multirow{2}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&\multirow{1}{*}{$8h$}&\\\midrule
\multirow{7}{*}{359}&\multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.527}{CsNiF\textsubscript{3}(2.67)}}&\multirow{5}{*}{$P_{B}nnm$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{5}{*}{$(58.402)$}&\multirow{1}{*}{B $\perp$ [001] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{5}{*}{$4a$}&\multirow{1}{*}{B $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $P2'/c'~(13.69)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\*&&&\multirow{1}{*}{E $\parallel$ [001] $+$ B $\parallel$ [001]}\\*&&&\multirow{1}{*}{$Pm'a'2~(28.91)$}\\\midrule
\multirow{1}{*}{360}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.127}{Dy\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}(2.49)}}&\multirow{6}{*}{$Ia\bar{3}d'$}&\multirow{5}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*\multirow{1}{*}{361}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.744}{Tb\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}(1.35)}}&\multirow{6}{*}{$(230.148)$}&\multirow{5}{*}{$C2'/c'~(15.89)$}\\*\multirow{1}{*}{362}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.743}{Ho\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}(0.85)}}&\multirow{6}{*}{$24c$}&\multirow{5}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{1}{*}{363}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.741}{Er\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}(0.8)}}&&\multirow{5}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*\multirow{1}{*}{364}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.740}{Dy\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}(0.37)}}&&\\*\multirow{1}{*}{365}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.742}{Tb\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}(0.25)}}&&\\*\multirow{1}{*}{366}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.746}{Tb\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}(0.24)}}&&\\*\multirow{1}{*}{367}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.745}{Ho\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}(0.15)}}&&\\\midrule
\multirow{2}{*}{368}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.324}{CdYb\textsubscript{2}S\textsubscript{4}(1.92)}}&\multirow{1}{*}{$I4_{1}/amd$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{2}{*}{369}&\multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.325}{CdYb\textsubscript{2}Se\textsubscript{4}(1.75)}}&\multirow{1}{*}{$(141.551)$}&\\*&&\multirow{1}{*}{$8d$}&\\\midrule
\multirow{3}{*}{370}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.70}{Na\textsubscript{3}Co(CO\textsubscript{3})\textsubscript{2}Cl(1.5)}}&\multirow{1}{*}{$Fd\bar{3}$}&\multirow{3}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(203.26)$}&\\*&&\multirow{1}{*}{$16c$}&\\\midrule
\multirow{3}{*}{371}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.507}{NdPd\textsubscript{5}Al\textsubscript{2}(1.3)}}&\multirow{1}{*}{$P_{a}nma$}&\multirow{3}{*}{B $\perp$ [010] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$(62.450)$}&\\*&&\multirow{1}{*}{$4a$}&\\\midrule
\multirow{3}{*}{372}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.306}{Na\textsubscript{2}BaMn(VO\textsubscript{4})\textsubscript{2}(1.3)}}&\multirow{1}{*}{$P_{C}2_{1}/c$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(14.84)$}&\multirow{1}{*}{B $\perp$ [010] $P2'/c'~(13.69)$}\\*&&\multirow{1}{*}{$4d$}&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{3}{*}{373}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.29}{Er\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}(1.173)}}&\multirow{1}{*}{$I4_{1}'/am'd$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{1}{*}{$(141.554)$}&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&\multirow{1}{*}{$8c$}&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{1}{*}{374}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.47}{Gd\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}(1)}}&\multirow{1}{*}{$I4_{1}'/amd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{375}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.238}{Er\textsubscript{2}Pt\textsubscript{2}O\textsubscript{7}(0.38)}}&\multirow{1}{*}{$(141.555)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{1}{*}{376}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.237}{Er\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}(0.1)}}&\multirow{1}{*}{$8d$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\\midrule
\multirow{4}{*}{377}&\multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.56}{Gd\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}(0.97)}}&\multirow{2}{*}{$R_{I}\bar{3}m$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*&&\multirow{2}{*}{$(166.102)$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&\multirow{2}{*}{$18e$}&\multirow{1}{*}{B $\perp$ [100] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{$\sigma$ in generic direction $P_{S}\bar{1}~(2.7)$}\\\midrule
\multirow{1}{*}{378}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.326}{Nd\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}(0.91)}}&\multirow{3}{*}{$Fd\bar{3}m'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{1}{*}{379}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.339}{Nd\textsubscript{2}Hf\textsubscript{2}O\textsubscript{7}(0.55)}}&\multirow{3}{*}{$(227.131)$}&\multirow{1}{*}{B $\parallel$ [100] $+$ $\sigma$ $\parallel$ [111]}\\*\multirow{1}{*}{380}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.340}{Nd\textsubscript{2}Zr\textsubscript{2}O\textsubscript{7}(0.4)}}&\multirow{3}{*}{$16d$}&\multirow{1}{*}{$C2'/m'~(12.62)$}\\*\multirow{1}{*}{381}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.822}{Nd\textsubscript{2}ScNbO\textsubscript{7}(0.371)}}&&\multirow{1}{*}{B $\parallel$ [110] $C2'/m'~(12.62)$}\\*\multirow{1}{*}{382}&\multirow{1}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.427}{Sm\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}(0.35)}}&&\multirow{1}{*}{B $\perp$ [110] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{383}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.176}{YbCo\textsubscript{2}Si\textsubscript{2}(0.9)}}&\multirow{1}{*}{$I_{c}bca$}&\multirow{2}{*}{E $\parallel$ [001] $+$ $\sigma$ $\perp$ [001]}\\*&&\multirow{1}{*}{$(73.553)$}&\multirow{2}{*}{$C_{a}2~(5.17)$}\\*&&\multirow{1}{*}{$8g$}&\\\midrule
\multirow{3}{*}{384}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.48}{Tb\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}(0.87)}}&\multirow{3}{*}{$I4_{1}/am'd'$}&\multirow{1}{*}{B in generic direction $P\bar{1}~(2.4)$}\\*\multirow{3}{*}{385}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.158}{Yb\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}(0.26)}}&\multirow{3}{*}{$(141.557)$}&\multirow{1}{*}{B $\parallel$ [110] $C2'/c'~(15.89)$}\\*\multirow{3}{*}{386}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.157}{Yb\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}(0.15)}}&\multirow{3}{*}{$8d$}&\multirow{1}{*}{B $\perp$ [110] $C2'/c'~(15.89)$}\\*&&&\multirow{1}{*}{B $\parallel$ [100] $C2'/m'~(12.62)$}\\*&&&\multirow{1}{*}{B $\perp$ [100] $C2'/m'~(12.62)$}\\\midrule
\multirow{3}{*}{387}&\multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.206}{Ca\textsubscript{2}Fe\textsubscript{0.875}Cr\textsubscript{0.125}GaO\textsubscript{5}(-)}}&\multirow{1}{*}{$Pn'm'a$}&\multirow{2}{*}{$\sigma$ $\perp$ [010] $P2_{1}'/m'~(11.54)$}\\*&&\multirow{1}{*}{$(62.446)$}&\multirow{2}{*}{$\sigma$ $\perp$ [100] $P2_{1}'/c'~(14.79)$}\\*&&\multirow{1}{*}{$4a,4a,4c$}&\\
\end{longtable}

==> gap_tables_tex/11.55_2.7_strainingenericdirection_4a+4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$+$4c$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.55_2.7_4a+4c+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/11.55_2.7_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.55_2.7_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
102&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/11.55_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.55_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/11.55_2.7_strainingenericdirection_4e+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4e$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.55_2.7_4e+4e+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/11.55_2.7_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4e$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.55_2.7_4e+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/11.57_13.69_Bperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_11.57_13.69_4e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/11.57_2.4_Bparallel010andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_11.57_2.4_4e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0011&0, 1, 2\\
0012&1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/11.57_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_11.57_2.7_4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_15.89_Bperp010_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_12.63_15.89_4b+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1\\
02&0, 1, 2\\
03&0, 1\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1\\
13&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_15.89_Bperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_12.63_15.89_8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&0, 1\\
10&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_2.4_Bparallel010andstrainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_12.63_2.4_4b+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_2.4_Bparallel010andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_12.63_2.4_8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0002&0, 1\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_2.7_strainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_12.63_2.7_4b+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1\\
002&0, 1, 2\\
003&0, 1\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/12.63_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_12.63_2.7_8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&0, 1\\
110&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.367_12.62_Bparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_125.367_12.62_4f_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&1, 2, 3\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.367_12.62_strainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_125.367_12.62_4f_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&1, 2, 3\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.367_2.4_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_125.367_2.4_4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&1, 2, 3\\
0011&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.373_10.46_Bparallel100andstrainparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_125.373_10.46_4f_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&1, 2, 3\\
0011&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.373_11.54_Bparallel001andstrainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_125.373_11.54_4f_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.373_12.62_Bparallel001andstrainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_125.373_12.62_4f_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&1, 2, 3\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.373_2.4_Bparallel001andstrainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_125.373_2.4_4f_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0011&0, 1, 2\\
0012&1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/125.373_2.7_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_125.373_2.7_4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.384_12.62_Bparallel001andstrainperp110_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_126.384_12.62_4a+8e_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/126.384_13.69_Bparallel001andstrainperp100_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_126.384_13.69_4a+8e_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2, 3\\
102&0, 1, 2, 3\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.384_14.79_Bparallel100andstrainparallel110_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_126.384_14.79_4a+8e_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2, 3\\
02&1, 2\\
03&0, 1, 2, 3\\
10&0, 1\\
11&0, 1\\
12&0, 1\\
13&0, 1\\
gapless&6\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.384_2.4_Bparallel001andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_126.384_2.4_4a+8e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/126.384_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_126.384_2.7_4a+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_104.210_Eparallel001_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P_{I}4nc~(104.210)$.\label{gap_table_126.386_104.210_4d_Eparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_11.54_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_126.386_11.54_4d_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_11.54_Bparallel001andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_126.386_11.54_4e_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_11.54_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_126.386_11.54_4d_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_11.54_Bparallel100andstrainparallel110_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_126.386_11.54_4e_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_126.386_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
011&0, 1, 2\\
012&0, 1, 2\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1, 2, 3\\
112&0, 1, 2\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_12.62_Bparallel001andstrainperp110_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_126.386_12.62_4e_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
011&0, 1, 2\\
012&0, 1, 2\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_126.386_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2, 3\\
1112&0, 1, 2\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_2.4_Bparallel001andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_126.386_2.4_4e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_126.386_2.7_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_126.386_2.7_4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/126.386_37.186_Eparallel001andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $C_{A}cc2~(37.186)$.\label{gap_table_126.386_37.186_4d_Eparallel001andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/127.396_11.54_Bparallel100andstrainparallel110_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mbm~(127.396)$, WP: $8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_127.396_11.54_8h_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/127.396_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mbm~(127.396)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_127.396_2.7_8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_128.408_11.54_8g+8h_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_128.408_11.54_8g_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_128.408_11.54_8h_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_128.408_14.79_8g+8h_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_128.408_14.79_8g_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_128.408_14.79_8h_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_15.85_Bparallel110andstrainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $C2/c~(15.85)$.\label{gap_table_128.408_15.85_8g+8h_Bparallel110andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/128.408_15.90_strainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $C_{c}2/c~(15.90)$.\label{gap_table_128.408_15.90_8g+8h_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/128.408_2.7_strainingenericdirection_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_128.408_2.7_8g+8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/128.408_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_128.408_2.7_8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_128.408_2.7_8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/128.408_63.464_Bparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $Cm'cm'~(63.464)$.\label{gap_table_128.408_63.464_8g+8h_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/13.74_14.79_Bperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_13.74_14.79_4a_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_14.79_Bperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_13.74_14.79_4b_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_14.79_Bperp010_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_13.74_14.79_8f_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_13.74_2.4_4a_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2, 3\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_13.74_2.4_4b_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2, 3\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_13.74_2.4_8f_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_13.74_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.7_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_13.74_2.7_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
012&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/13.74_2.7_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_13.74_2.7_8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
010&0, 1, 2\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_11.54_Bparallel001andstrainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_130.432_11.54_4c+4c_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
110&0, 1, 2\\
111&0, 1, 2\\
112&0, 1, 2\\
113&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_11.54_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_130.432_11.54_4c_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&0, 1\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_12.62_Bparallel001andstrainperp110_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_130.432_12.62_4c+4c_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3, 4, 5\\
001&0, 1, 2, 3, 4\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
011&0, 1, 2, 3, 4, 5, 6\\
012&0, 1, 2, 3, 4\\
013&0, 1, 2, 3, 4, 5, 6\\
100&0, 1, 2, 3, 4\\
101&0, 1, 2, 3, 4\\
102&0, 1, 2\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2, 3, 4, 5, 6\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2, 3, 4, 5, 6\\
gapless&0\\
nontrivial&2, 3, 4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_130.432_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
011&0, 1, 2, 3\\
012&0, 1, 2\\
013&0, 1, 2, 3\\
100&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1, 2, 3\\
112&0, 1, 2\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_14.79_Bparallel100andstrainparallel110_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_130.432_14.79_4c+4c_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_14.79_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_130.432_14.79_4c_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_2.4_Bparallel001andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_130.432_2.4_4c+4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/130.432_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_130.432_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2, 3\\
0012&0, 1, 2\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1012&0, 1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2, 3\\
1112&0, 1, 2\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_2.7_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_130.432_2.7_4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
111&0, 1, 2\\
113&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/130.432_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_130.432_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/132.456_10.46_Bparallel001andstrainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_132.456_10.46_4f_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
0110&0, 1\\
0111&0, 1\\
0113&0, 1\\
1000&0, 1, 2\\
1001&0, 1\\
1002&0, 1, 2\\
1003&0, 1\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/132.456_11.54_Bparallel100andstrainparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_132.456_11.54_4f_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&0, 1\\
110&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/132.456_15.89_Bparallel001andstrainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_132.456_15.89_4f_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&0, 1\\
10&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/132.456_2.4_Bparallel001andstrainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_132.456_2.4_4f_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1101&0, 1\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/132.456_2.7_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_132.456_2.7_4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&0, 1\\
110&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_134.481_10.46_4c_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_134.481_10.46_4d+8i_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_134.481_10.46_4d_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_134.481_10.46_8k+8l_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_134.481_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&0, 1, 2, 3\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&0, 1, 2, 3\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_134.481_12.62_4d+8i_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_134.481_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&0, 1, 2, 3\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&0, 1, 2, 3\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_12.62_Bparallel001andstrainperp110_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_134.481_12.62_8k+8l_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_134.481_14.79_4c_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_134.481_14.79_4d+8i_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_134.481_14.79_4d_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_14.79_Bparallel001andstrainperp100_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_134.481_14.79_8k+8l_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_134.481_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_134.481_2.4_4d+8i_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_134.481_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_134.481_2.4_8k+8l_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_134.481_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.7_strainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_134.481_2.7_4d+8i_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_134.481_2.7_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/134.481_2.7_strainingenericdirection_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_134.481_2.7_8k+8l_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/135.492_11.54_Bparallel100andstrainparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_135.492_11.54_8g+8h_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/135.492_11.54_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_135.492_11.54_8g_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/135.492_15.85_Bparallel110andstrainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $C2/c~(15.85)$.\label{gap_table_135.492_15.85_8g+8h_Bparallel110andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/135.492_15.90_strainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $C_{c}2/c~(15.90)$.\label{gap_table_135.492_15.90_8g+8h_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/135.492_2.7_strainingenericdirection_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_135.492_2.7_8g+8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/135.492_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_135.492_2.7_8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/135.492_63.464_Bparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $Cm'cm'~(63.464)$.\label{gap_table_135.492_63.464_8g+8h_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/136.506_37.183_Eparallel001andBparallel001andstrainparallel110_4d+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4_{2}/mnm~(136.506)$, WP: $4d$+$4d$, Subgroup: $Cc'c'2~(37.183)$.\label{gap_table_136.506_37.183_4d+4d_Eparallel001andBparallel001andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&1\\
1&2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/136.506_37.183_Eparallel001andBparallel001andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}4_{2}/mnm~(136.506)$, WP: $4d$, Subgroup: $Cc'c'2~(37.183)$.\label{gap_table_136.506_37.183_4d_Eparallel001andBparallel001andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.525_12.62_Bparallel110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_138.525_12.62_4d+8i_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/138.525_12.62_strainperp110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_138.525_12.62_4d+8i_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/138.525_14.79_Bparallel100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_138.525_14.79_4d+8i_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.525_14.79_strainperp100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_138.525_14.79_4d+8i_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.525_2.4_strainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_138.525_2.4_4d+8i_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/138.528_11.54_Bparallel001andstrainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_138.528_11.54_4b_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&0, 1\\
101&0, 1\\
102&0, 1\\
103&0, 1\\
110&0, 1\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.528_14.79_Bparallel100andstrainparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_138.528_14.79_4b_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.528_15.89_Bparallel001andstrainperp110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_138.528_15.89_4b_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.528_2.4_Bparallel001andstrainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_138.528_2.4_4b_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.528_2.7_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_138.528_2.7_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
111&0, 1\\
113&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.528_41.215_Eparallel110andBparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $Ab'a'2~(41.215)$.\label{gap_table_138.528_41.215_4b_Eparallel110andBparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_10.46_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_138.529_10.46_4c_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_10.46_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_138.529_10.46_4d_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_138.529_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&1, 2, 3\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_138.529_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&0, 1, 2\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&1, 2, 3\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_13.69_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_138.529_13.69_4c_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_13.69_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_138.529_13.69_4d_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
102&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_138.529_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_138.529_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_138.529_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/138.529_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_138.529_2.7_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/139.535_12.62_Bparallel110_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_139.535_12.62_8f+8h_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/139.535_12.62_Bparallel110_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_139.535_12.62_8f_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&0, 1\\
012&0, 1\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/139.535_12.62_strainperp110_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_139.535_12.62_8f+8h_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/139.535_12.62_strainperp110_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_139.535_12.62_8f_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
002&0, 1\\
003&0, 1\\
110&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/139.535_2.4_strainingenericdirection_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_139.535_2.4_8f+8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/139.535_2.4_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_139.535_2.4_8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
1110&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_4a+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_4a_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_4c+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_4c_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_8e+8e+8e+8e+8e+8e+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_8e+8e+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_8e+8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_14.79_Bperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_14.80_14.79_8e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_4a+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_4a_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1\\
1002&0, 1, 2\\
1003&0, 1\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_4c+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_4c_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1\\
1002&0, 1, 2\\
1003&0, 1\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_8e+8e+8e+8e+8e+8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_8e+8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.80_2.4_8e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_4a+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_4c+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_8e+8e+8e+8e+8e+8e+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_8e+8e+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_8e+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.80_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.80_2.7_8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.82_11.54_Bperp010_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_14.82_11.54_4c+4d+4e+4e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.82_11.54_Bperp010_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_14.82_11.54_4c+4d_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
010&0, 1, 2\\
012&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.82_11.54_Bperp010_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_14.82_11.54_4e+8f_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.82_2.4_4c+4d+4e+4e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.82_2.4_4c+4d_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2, 3, 4, 5\\
0001&0, 1, 2, 3, 4\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4, 5\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4, 5\\
1000&0, 1, 2, 3, 4, 5, 6\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4, 5, 6\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2, 3, 4\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2, 3, 4\\
gapless&0\\
nontrivial&2, 3, 4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.82_2.4_4e+8f_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.7_strainingenericdirection_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.82_2.7_4c+4d+4e+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.7_strainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.82_2.7_4c+4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
102&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.82_2.7_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.82_2.7_4e+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.84_13.69_Bperp010_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_14.84_13.69_4c+4e+4e_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.84_13.69_Bperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_14.84_13.69_4c_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.84_13.69_Bperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_14.84_13.69_4d_Bperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
102&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.84_2.4_4c+4e+4e_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.84_2.4_4c_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_14.84_2.4_4d_Bparallel010andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.7_strainingenericdirection_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.84_2.7_4c+4e+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.84_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/14.84_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_14.84_2.7_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/140.550_12.62_Bparallel100andstrainparallel110_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4/mcm~(140.550)$, WP: $4a$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_140.550_12.62_4a_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&0, 1\\
110&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/140.550_12.62_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4/mcm~(140.550)$, WP: $8g$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_140.550_12.62_8g_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1, 2\\
100&0, 1\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
110&0, 1, 2\\
112&0, 1, 2\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.551_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/amd~(141.551)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.551_2.4_8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1\\
1103&0, 1, 2\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_12.62_Bparallel100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.554_12.62_8c+8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3, 4\\
002&0, 1\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
012&0, 1, 2, 3, 4\\
101&0, 1, 2, 3, 4\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_12.62_Bparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.554_12.62_8c_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_12.62_strainperp100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.554_12.62_8c+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3, 4\\
002&0, 1\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
012&0, 1, 2, 3, 4\\
101&0, 1, 2, 3, 4\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_12.62_strainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.554_12.62_8c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_2.4_strainingenericdirection_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.554_2.4_8c+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.554_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.554_2.4_8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1\\
0113&0, 1, 2\\
1000&0, 1\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1100&0, 1\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.555_15.89_Bparallel110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.555_15.89_8d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.555_15.89_strainperp110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.555_15.89_8d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.555_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.555_2.4_8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1\\
1103&0, 1, 2\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4a+8d+8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4, 5\\
002&0, 1, 2\\
003&0, 1, 2, 3, 4, 5\\
010&0, 1, 2, 3, 4, 5\\
012&0, 1, 2, 3, 4, 5\\
101&0, 1, 2, 3, 4, 5\\
103&0, 1, 2, 3, 4, 5\\
110&0, 1, 2, 3, 4, 5\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3, 4, 5\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&7, 8, 9\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4a+8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3\\
002&0, 1\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
012&0, 1, 2, 3\\
101&0, 1, 2, 3\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4b+8c_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3\\
002&0, 1\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
012&0, 1, 2, 3\\
101&0, 1, 2, 3\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8c+8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3, 4\\
002&0, 1\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
012&0, 1, 2, 3, 4\\
101&0, 1, 2, 3, 4\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8c_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_Bparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4a+8d+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4, 5\\
002&0, 1, 2\\
003&0, 1, 2, 3, 4, 5\\
010&0, 1, 2, 3, 4, 5\\
012&0, 1, 2, 3, 4, 5\\
101&0, 1, 2, 3, 4, 5\\
103&0, 1, 2, 3, 4, 5\\
110&0, 1, 2, 3, 4, 5\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3, 4, 5\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&7, 8, 9\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4a+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3\\
002&0, 1\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
012&0, 1, 2, 3\\
101&0, 1, 2, 3\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_4b+8c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3\\
002&0, 1\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
012&0, 1, 2, 3\\
101&0, 1, 2, 3\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8c+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2, 3, 4\\
002&0, 1\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
012&0, 1, 2, 3, 4\\
101&0, 1, 2, 3, 4\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_12.62_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_141.557_12.62_8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4a+8d+8d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
02&0, 1, 2\\
11&0, 1, 2, 3\\
13&0, 1, 2, 3\\
gapless&5\\
nontrivial&2, 3, 4\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4a+8d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4b+8c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8c+8d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_Bparallel110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4a+8d+8d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
02&0, 1, 2\\
11&0, 1, 2, 3\\
13&0, 1, 2, 3\\
gapless&5\\
nontrivial&2, 3, 4\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4a+8d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_4b+8c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8c+8d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_15.89_strainperp110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_141.557_15.89_8d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_4a+8d+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0002&0, 1, 2\\
0010&0, 1, 2, 3, 4, 5\\
0011&0, 1, 2, 3, 4, 5\\
0012&0, 1, 2, 3, 4, 5\\
0013&0, 1, 2, 3, 4, 5\\
0110&0, 1, 2, 3, 4, 5\\
0111&0, 1, 2, 3, 4, 5\\
0112&0, 1, 2, 3, 4, 5\\
0113&0, 1, 2, 3, 4, 5\\
1000&0, 1, 2, 3, 4, 5\\
1001&0, 1, 2, 3, 4, 5\\
1002&0, 1, 2, 3, 4, 5\\
1003&0, 1, 2, 3, 4, 5\\
1100&0, 1, 2, 3, 4, 5\\
1101&0, 1, 2, 3, 4, 5\\
1102&0, 1, 2, 3, 4, 5\\
1103&0, 1, 2, 3, 4, 5\\
1111&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&7, 8, 9\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_4a+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_4b+8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_8c+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1\\
0113&0, 1, 2\\
1000&0, 1\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1100&0, 1\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/141.557_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_141.557_2.4_8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1\\
1103&0, 1, 2\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.568_122.337_Bparallel001_8a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}'/a'cd'~(142.568)$, WP: $8a$, Subgroup: $I\bar{4}2'd'~(122.337)$.\label{gap_table_142.568_122.337_8a_Bparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
10&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.570_12.62_Bparallel001andstrainperp100_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_142.570_12.62_16e_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4\\
002&1, 2, 3\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
011&0, 1, 2\\
012&0, 1, 2, 3, 4\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3, 4\\
102&0, 1, 2\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&1, 2, 3\\
112&0, 1, 2, 3, 4\\
113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.570_15.89_Bparallel001andstrainperp110_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_142.570_15.89_16e_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&1\\
11&1\\
13&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.570_15.89_Bparallel100andstrainparallel110_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_142.570_15.89_16e_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&1\\
11&1\\
13&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.570_2.4_Bparallel001andstrainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_142.570_2.4_16e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3, 4\\
0002&1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&1, 2, 3\\
1112&0, 1, 2, 3, 4\\
1113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/142.570_2.7_strainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_142.570_2.7_16e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/148.20_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}~(148.20)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_148.20_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2\\
0102&0, 1, 2, 3\\
0103&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/148.20_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}~(148.20)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_148.20_2.7_18e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4a$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4a+4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4a+4e+8f+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4a$+$4e$+$8f$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4a+4e+8f+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4a+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4a$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4a+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4c+4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0111&0, 1\\
0112&0, 1\\
0113&0, 1\\
1010&0, 1\\
1011&0, 1\\
1013&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4d+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4d$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4d+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0011&0, 1\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.85_2.4_strainingenericdirection_4e+4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2/c~(15.85)$, WP: $4e$+$4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.85_2.4_4e+4e+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0011&0, 1\\
0013&0, 1\\
0100&0, 1\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1\\
1013&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4a+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4a$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4a+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0011&0, 1\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0101&0, 1\\
0102&0, 1\\
0103&0, 1\\
1001&0, 1\\
1002&0, 1\\
1003&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4b+4d+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4b$+$4d$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4b+4d+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0002&0, 1, 2\\
0011&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1102&0, 1, 2\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0100&0, 1\\
0101&0, 1\\
0103&0, 1\\
1000&0, 1\\
1001&0, 1\\
1003&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0111&0, 1\\
0112&0, 1\\
0113&0, 1\\
1010&0, 1\\
1011&0, 1\\
1013&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0110&0, 1\\
0111&0, 1\\
0113&0, 1\\
1011&0, 1\\
1012&0, 1\\
1013&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4e+4e+4e+4e+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$4e$+$4e$+$4e$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4e+4e+4e+4e+4e+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4e+8f+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$8f$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4e+8f+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4e+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0100&0, 1\\
0101&0, 1\\
0102&0, 1\\
0103&0, 1\\
0110&0, 1\\
0111&0, 1\\
0112&0, 1\\
0113&0, 1\\
1000&0, 1\\
1001&0, 1\\
1002&0, 1\\
1003&0, 1\\
1010&0, 1\\
1011&0, 1\\
1012&0, 1\\
1013&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/15.89_2.4_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C2'/c'~(15.89)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_15.89_2.4_8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0011&0, 1\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1\\
1102&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/166.102_15.89_Bparallel001andstrainparallel100orstrainperp100_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_166.102_15.89_18e_Bparallel001andstrainparallel100orstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1, 2\\
11&0, 1\\
13&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/166.102_15.89_Bparallel001andstrainparallel110orstrainperp110_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_166.102_15.89_18e_Bparallel001andstrainparallel110orstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1, 2\\
11&0, 1\\
13&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/166.102_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_166.102_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2\\
0102&0, 1, 2, 3\\
0103&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/166.102_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_166.102_2.7_18e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/166.97_2.4_strainingenericdirection_9e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R\bar{3}m~(166.97)$, WP: $9e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_166.97_2.4_9e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0001&0, 1\\
0003&0, 1\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/167.108_12.62_Bparallel001andstrainparallel100orstrainperp100_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_167.108_12.62_18e_Bparallel001andstrainparallel100orstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2\\
012&0, 1, 2, 3\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/167.108_12.62_Bparallel001andstrainparallel110orstrainperp110_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_167.108_12.62_18e_Bparallel001andstrainparallel110orstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2\\
012&0, 1, 2, 3\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/167.108_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_167.108_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2\\
0102&0, 1, 2, 3\\
0103&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/167.108_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_167.108_2.7_18e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/176.143_2.4_strainingenericdirection_6g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P6_{3}/m~(176.143)$, WP: $6g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_176.143_2.4_6g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1012&0, 1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/18.22_17.10_Bparallel001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}2_{1}2_{1}2~(18.22)$, WP: $4a$, Subgroup: $P22'2_{1}'~(17.10)$.\label{gap_table_18.22_17.10_4a_Bparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/192.252_11.54_Bparallel100andstrainparallel110_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_192.252_11.54_6f_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/192.252_12.62_Bparallel001andstrainperp100_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_192.252_12.62_6f_Bparallel001andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2\\
012&0, 1, 2, 3\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/192.252_12.62_Bparallel001andstrainperp110_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_192.252_12.62_6f_Bparallel001andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2\\
012&0, 1, 2, 3\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/192.252_2.4_Bparallel001andstrainingenericdirection_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_192.252_2.4_6f_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1012&0, 1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/192.252_2.7_strainingenericdirection_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_192.252_2.7_6f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/203.26_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}~(203.26)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_203.26_2.4_16c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1\\
0012&0, 1, 2\\
0100&0, 1\\
0102&0, 1, 2\\
0111&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1002&0, 1\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/205.33_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pa\bar{3}~(205.33)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_205.33_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/205.36_13.69_Bparallel100andstrainparallel110_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_205.36_13.69_8b_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/205.36_13.69_Bperp100_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_205.36_13.69_8b_Bperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/205.36_148.17_Bparallel111_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $R\bar{3}~(148.17)$.\label{gap_table_205.36_148.17_8b_Bparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/205.36_2.4_Bparallel100andstrainparallel111_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_205.36_2.4_8b_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3, 4\\
0002&1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4, 5, 6\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3, 4, 5, 6\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/205.36_2.7_strainingenericdirection_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_205.36_2.7_8b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/222.103_11.54_Bparallel100andstrainparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_222.103_11.54_8c_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/222.103_11.54_Bperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_222.103_11.54_8c_Bperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/222.103_12.62_Bparallel100andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_222.103_12.62_8c_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/222.103_12.62_Bparallel110andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_222.103_12.62_8c_Bparallel110andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/222.103_12.62_Bperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_222.103_12.62_8c_Bperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/222.103_166.101_Bparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $R\bar{3}m'~(166.101)$.\label{gap_table_222.103_166.101_8c_Bparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/222.103_2.4_Bparallel100andstrainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_222.103_2.4_8c_Bparallel100andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/222.103_2.7_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_222.103_2.7_8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/222.103_99.167_Eparallel100andBparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P4m'm'~(99.167)$.\label{gap_table_222.103_99.167_8c_Eparallel100andBparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_Bparallel100andstrainparallel111_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4b_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&1, 2, 3\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_Bparallel100andstrainparallel111_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4c_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&0, 1, 2\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&1, 2, 3\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_Bparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4b_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&1, 2, 3\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_Bparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&0, 1, 2\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&1, 2, 3\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_strainperp110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4b_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
010&0, 1, 2\\
011&0, 1\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
110&1, 2, 3\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_12.62_strainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_224.113_12.62_4c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1\\
003&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1, 2\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
112&1, 2, 3\\
113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_224.113_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/224.113_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_224.113_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_Bparallel100andstrainparallel111_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16c_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_Bparallel100andstrainparallel111_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16d_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_Bparallel110_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_Bparallel110_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16d_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_strainperp110_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_12.62_strainperp110_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_227.131_12.62_16d_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1, 2\\
003&0, 1, 2\\
010&0, 1, 2\\
012&0, 1\\
101&0, 1, 2\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_227.131_2.4_16c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1\\
0012&0, 1, 2\\
0100&0, 1\\
0102&0, 1, 2\\
0111&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1002&0, 1\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/227.131_2.4_strainingenericdirection_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_227.131_2.4_16d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0012&0, 1\\
0100&0, 1, 2\\
0102&0, 1\\
0111&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1\\
1002&0, 1, 2\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_12.62_Bparallel100andstrainparallel111_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_228.139_12.62_32b_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4\\
002&1, 2, 3\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
011&0, 1, 2\\
012&0, 1, 2, 3, 4\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3, 4\\
102&0, 1, 2\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&1, 2, 3\\
112&0, 1, 2, 3, 4\\
113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_12.62_Bparallel110andstrainparallel111_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_228.139_12.62_32b_Bparallel110andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4\\
002&1, 2, 3\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
011&0, 1, 2\\
012&0, 1, 2, 3, 4\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3, 4\\
102&0, 1, 2\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&1, 2, 3\\
112&0, 1, 2, 3, 4\\
113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_12.62_Bperp110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_228.139_12.62_32b_Bperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3, 4\\
002&1, 2, 3\\
003&0, 1, 2, 3, 4\\
010&0, 1, 2, 3, 4\\
011&0, 1, 2\\
012&0, 1, 2, 3, 4\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3, 4\\
102&0, 1, 2\\
103&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&1, 2, 3\\
112&0, 1, 2, 3, 4\\
113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_15.89_Bparallel100andstrainparallel110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_228.139_15.89_32b_Bparallel100andstrainparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&1\\
11&1\\
13&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_15.89_Bperp100_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_228.139_15.89_32b_Bperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&1\\
11&1\\
13&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_2.4_Bparallel100andstrainperp110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_228.139_2.4_32b_Bparallel100andstrainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3, 4\\
0002&1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&1, 2, 3\\
1112&0, 1, 2, 3, 4\\
1113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/228.139_2.7_strainingenericdirection_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_228.139_2.7_32b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/229.143_12.62_Bparallel100andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_229.143_12.62_8c_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
002&0, 1\\
003&0, 1\\
110&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/229.143_12.62_Bparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_229.143_12.62_8c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&0, 1\\
012&0, 1\\
101&0, 1\\
103&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/229.143_12.62_strainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_229.143_12.62_8c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
002&0, 1\\
003&0, 1\\
110&0, 1\\
111&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/229.143_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_229.143_2.4_8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
1110&0, 1\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/230.148_15.89_Bparallel100andstrainparallel111_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_230.148_15.89_24c_Bparallel100andstrainparallel111}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 2\\
11&0, 1, 2, 4\\
13&0, 1, 2, 4\\
gapless&6\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/230.148_15.89_Bparallel110_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_230.148_15.89_24c_Bparallel110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 2\\
11&0, 1, 2, 4\\
13&0, 1, 2, 4\\
gapless&6\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/230.148_15.89_strainperp110_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_230.148_15.89_24c_strainperp110}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 2\\
11&0, 1, 2, 4\\
13&0, 1, 2, 4\\
gapless&6\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/230.148_2.4_strainingenericdirection_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_230.148_2.4_24c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/48.260_13.69_strainperp010_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_48.260_13.69_2b+2c+2d+4f_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
002&0, 1, 2\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3, 4\\
102&0, 1, 2, 3\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&5\\
nontrivial&1, 2, 3, 4\\
\end{longtable}
\end{center}



==> gap_tables_tex/48.260_13.69_strainperp100_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_48.260_13.69_2b+2c+2d+4f_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
002&0, 1, 2\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3, 4\\
102&0, 1, 2, 3\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&5\\
nontrivial&1, 2, 3, 4\\
\end{longtable}
\end{center}



==> gap_tables_tex/48.260_2.4_strainingenericdirection_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_48.260_2.4_2b+2c+2d+4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/50.282_13.69_strainperp001_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_50.282_13.69_4f+4f_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&1\\
110&2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/50.282_13.69_strainperp001_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_50.282_13.69_4f_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/50.282_13.69_strainperp100_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_50.282_13.69_4f+4f_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&1\\
012&2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/50.282_13.69_strainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_50.282_13.69_4f_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
012&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/50.282_2.4_strainingenericdirection_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_50.282_2.4_4f+4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&1, 2, 3, 4, 5\\
0001&0, 1, 2, 3, 4\\
0003&0, 1, 2, 3, 4\\
0010&2, 3, 4, 5, 6\\
0011&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&2, 3, 4, 5, 6\\
\end{longtable}
\end{center}



==> gap_tables_tex/50.282_2.4_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_50.282_2.4_4f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&1, 2, 3\\
0011&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.310_13.69_strainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.310_13.69_4d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&0, 1\\
012&0, 1\\
101&0, 1\\
103&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.310_14.79_strainperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_52.310_14.79_4d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.310_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.310_2.4_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1012&0, 1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel010andstrainperp100_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_4c+8f_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel010andstrainperp100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_8f_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel100andstrainperp001_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_4c+8f_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel100andstrainperp001_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_8f_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel100andstrainperp010_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_4c+8f_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_13.69_Bparallel100andstrainperp010_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_52.315_13.69_8f_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_2.4_Bparallel100andstrainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.315_2.4_4c+8f_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.315_2.4_Bparallel100andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.315_2.4_8f_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3, 4\\
0002&1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4, 5, 6\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4, 5, 6\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_2.7_strainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_52.315_2.7_4c+8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_2.7_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_52.315_2.7_8f_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.315_3.4_Eparallel100andstrainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nna~(52.315)$, WP: $4b$, Subgroup: $P_{a}2~(3.4)$.\label{gap_table_52.315_3.4_4b_Eparallel100andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.318_11.54_Bparallel100andstrainperp001_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_52.318_11.54_8d+8e+8g_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_11.54_Bparallel100andstrainperp010_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_52.318_11.54_8d+8e+8g_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_14.79_Bparallel010andstrainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_52.318_14.79_4c+4c_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.318_14.79_Bparallel010andstrainperp100_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_52.318_14.79_8d+8e+8g_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_14.79_Bparallel010andstrainperp100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_52.318_14.79_8f_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.318_2.4_4c+4c_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.318_2.4_8d+8e+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_52.318_2.4_8f_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_2.7_strainingenericdirection_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_52.318_2.7_8d+8e+8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/52.318_28.91_Eparallel001andBparallel001_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $Pm'a'2~(28.91)$.\label{gap_table_52.318_28.91_8d+8e+8g_Eparallel001andBparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/53.333_13.69_Bparallel010andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_53.333_13.69_4e_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.333_13.69_Bparallel100andstrainperp001_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_53.333_13.69_4e_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
100&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.333_14.79_Bparallel100andstrainperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_53.333_14.79_4e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.333_2.4_Bparallel100andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_53.333_2.4_4e_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.333_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_53.333_2.7_4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.333_3.4_Eparallel100andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P_{a}2~(3.4)$.\label{gap_table_53.333_3.4_4e_Eparallel100andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.335_14.79_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_53.335_14.79_4a_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.335_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_53.335_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.335_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_53.335_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.335_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_53.335_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2\\
0102&0, 1, 2, 3\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.335_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_53.335_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
011&0, 1\\
013&0, 1\\
112&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.336_10.42_Bparallel100andstrainperp100_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2/m~(10.42)$.\label{gap_table_53.336_10.42_4a+4a+8i_Bparallel100andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/53.336_11.54_Bparallel100andstrainperp010_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_53.336_11.54_4a+4a+8i_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
001&0, 1, 2, 3, 4\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3, 4\\
110&0, 1, 2, 3, 4\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3, 4\\
113&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.336_13.69_Bparallel100andstrainperp001_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_53.336_13.69_4a+4a+8i_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
002&0, 1, 2, 3\\
011&0, 1, 2, 3, 4\\
013&0, 1, 2, 3, 4\\
100&0, 1, 2, 3, 4\\
102&0, 1, 2, 3, 4\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.336_14.79_Bparallel010andstrainperp100_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_53.336_14.79_4a+4a+8i_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2, 3\\
01&0, 1, 2, 3, 4\\
02&0, 1, 2, 3\\
03&0, 1, 2, 3, 4\\
10&0, 1, 2, 3, 4\\
11&0, 1, 2, 3\\
12&0, 1, 2, 3, 4\\
13&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/53.336_2.4_Bparallel100andstrainingenericdirection_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_53.336_2.4_4a+4a+8i_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/53.336_2.7_strainingenericdirection_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_53.336_2.7_4a+4a+8i_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/54.350_25.60_Eparallel010andBparallel010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $Pm'm'2~(25.60)$.\label{gap_table_54.350_25.60_4g+4g_Eparallel010andBparallel010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&1, 2, 3, 4, 5\\
1&2, 3, 4, 5, 6\\
gapless&0, 1, 2, 3, 4\\
nontrivial&2, 3, 4, 5, 6\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.350_25.60_Eparallel010andBparallel010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $Pm'm'2~(25.60)$.\label{gap_table_54.350_25.60_4g_Eparallel010andBparallel010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0, 1, 2\\
1&1, 2, 3\\
gapless&0, 1, 2\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.350_3.1_Eparallel010andBparallel010andstrainperp010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $P2~(3.1)$.\label{gap_table_54.350_3.1_4g+4g_Eparallel010andBparallel010andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&1, 2, 3, 4, 5\\
1&2, 3, 4, 5, 6\\
gapless&0, 1, 2, 3, 4\\
nontrivial&2, 3, 4, 5, 6\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.350_3.1_Eparallel010andBparallel010andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $P2~(3.1)$.\label{gap_table_54.350_3.1_4g_Eparallel010andBparallel010andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0, 1, 2\\
1&1, 2, 3\\
gapless&0, 1, 2\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.350_3.4_Eparallel010andstrainperp010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $P_{a}2~(3.4)$.\label{gap_table_54.350_3.4_4g+4g_Eparallel010andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&1\\
1&2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.350_3.4_Eparallel010andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $P_{a}2~(3.4)$.\label{gap_table_54.350_3.4_4g_Eparallel010andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.352_14.79_Bparallel100andstrainperp001_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_54.352_14.79_16f_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2, 3\\
01&0, 1, 2, 3, 4\\
02&0, 1, 2, 3\\
03&0, 1, 2, 3, 4\\
10&0, 1, 2, 3, 4\\
11&0, 1, 2, 3\\
12&0, 1, 2, 3, 4\\
13&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.352_14.79_Bparallel100andstrainperp001_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_54.352_14.79_8c_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.352_14.79_Bparallel100andstrainperp010_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_54.352_14.79_16f_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2, 3\\
01&0, 1, 2, 3, 4\\
02&0, 1, 2, 3\\
03&0, 1, 2, 3, 4\\
10&0, 1, 2, 3, 4\\
11&0, 1, 2, 3\\
12&0, 1, 2, 3, 4\\
13&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.352_14.79_Bparallel100andstrainperp010_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_54.352_14.79_8c_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/54.352_2.4_Bparallel100andstrainingenericdirection_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_54.352_2.4_16f_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/54.352_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_54.352_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.369_14.79_strainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.369_14.79_4a_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.369_14.79_strainperp010_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.369_14.79_8e+8e_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.369_14.79_strainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.369_14.79_4a_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.369_14.79_strainperp100_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.369_14.79_8e+8e_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.369_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_56.369_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2\\
0012&0, 1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.369_2.4_strainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_56.369_2.4_8e+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.372_14.79_Bparallel010andstrainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}ccn~(56.372)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.372_14.79_8c_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.372_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}ccn~(56.372)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_56.372_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.373_11.54_Bparallel010andstrainperp100_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_56.373_11.54_4a+8c_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.373_11.54_Bparallel100andstrainperp010_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_56.373_11.54_4a+8c_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.373_14.79_Bparallel100andstrainperp001_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.373_14.79_4a+8c_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1\\
12&0, 1, 2, 3\\
13&0, 1\\
gapless&6\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.373_2.4_Bparallel100andstrainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_56.373_2.4_4a+8c_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/56.373_2.7_strainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_56.373_2.7_4a+8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&1, 2, 3\\
111&1, 2, 3\\
113&1, 2, 3\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.374_10.46_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_56.374_10.46_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2\\
0102&0, 1, 2, 3\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2, 3\\
0112&0, 1, 2\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.374_14.79_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.374_14.79_4a_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.374_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_56.374_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.374_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_56.374_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2, 3\\
1001&0, 1, 2\\
1002&0, 1, 2, 3\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1111&0, 1\\
1112&0, 1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/56.374_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_56.374_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.386_14.79_Bparallel010andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_57.386_14.79_8d_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.386_14.79_Bparallel100andstrainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_57.386_14.79_8d_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.386_2.4_Bparallel100andstrainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_57.386_2.4_8d_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_57.391_14.79_4c+8f_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_57.391_14.79_4c+8g_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_57.391_14.79_4c_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/57.391_2.4_Bparallel100andstrainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_57.391_2.4_4c+8f_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/57.391_2.4_Bparallel100andstrainingenericdirection_4c+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_57.391_2.4_4c+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/58.402_11.54_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_58.402_11.54_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/58.402_13.69_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_58.402_13.69_4a_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/58.402_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_58.402_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/58.402_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_58.402_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/58.402_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_58.402_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&0, 1\\
101&0, 1\\
103&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/58.402_28.91_Eparallel001andBparallel001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $Pm'a'2~(28.91)$.\label{gap_table_58.402_28.91_4a_Eparallel001andBparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/59.409_11.54_strainperp010_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.409_11.54_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.409_11.54_strainperp010_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.409_11.54_2b+2b+4c+4d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
002&0, 1, 2, 3\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3, 4\\
102&0, 1, 2, 3, 4\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&6\\
nontrivial&2, 3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/59.409_11.54_strainperp100_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.409_11.54_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.409_11.54_strainperp100_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.409_11.54_2b+2b+4c+4d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2, 3\\
002&0, 1, 2, 3\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3, 4\\
102&0, 1, 2, 3, 4\\
111&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&6\\
nontrivial&2, 3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/59.409_2.4_strainingenericdirection_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_59.409_2.4_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.409_2.4_strainingenericdirection_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_59.409_2.4_2b+2b+4c+4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.410_11.54_strainperp010_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.410_11.54_2a+2a+2b+2b+4c+4d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.410_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_59.410_11.54_4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
100&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/59.410_13.69_strainperp001_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_59.410_13.69_2a+2a+2b+2b+4c+4d_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.410_13.69_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_59.410_13.69_4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/59.410_2.4_strainingenericdirection_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_59.410_2.4_2a+2a+2b+2b+4c+4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/59.410_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_59.410_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0011&0, 1, 2\\
0012&1, 2, 3\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1\\
1102&0, 1, 2\\
1103&0, 1\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_10.46_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.431_10.46_4a_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1\\
1002&0, 1, 2\\
1003&0, 1\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_10.46_Bparallel010andstrainperp100_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.431_10.46_8e_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.431_10.46_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.431_10.46_8g_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.431_11.54_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_60.431_11.54_4a_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_11.54_Bparallel100andstrainperp001_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_60.431_11.54_8e_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_11.54_Bparallel100andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_60.431_11.54_8g_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.431_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_14.79_Bparallel100andstrainperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.431_14.79_8e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_14.79_Bparallel100andstrainperp010_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.431_14.79_8g_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.431_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2, 3\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.431_2.4_8e_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.431_2.4_8g_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.431_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.431_2.7_8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
010&0, 1, 2\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.431_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.431_2.7_8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
010&0, 1, 2\\
012&0, 1, 2\\
101&0, 1, 2\\
103&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_10.46_Bparallel100andstrainperp001_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.432_10.46_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_10.46_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.432_10.46_4a_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_10.46_Bparallel100andstrainperp001_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.432_10.46_4b+8j_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_10.46_Bparallel100andstrainperp001_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_60.432_10.46_8j_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_13.69_Bparallel010andstrainperp100_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_60.432_13.69_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_13.69_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_60.432_13.69_4a_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
011&0, 1\\
013&0, 1\\
100&0, 1\\
102&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_13.69_Bparallel010andstrainperp100_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_60.432_13.69_4b+8j_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&0, 1, 2\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3\\
102&0, 1, 2, 3\\
111&0, 1, 2\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_13.69_Bparallel010andstrainperp100_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_60.432_13.69_8j_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
011&0, 1, 2\\
013&0, 1, 2\\
100&0, 1, 2\\
102&0, 1, 2\\
111&0, 1\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_14.79_Bparallel100andstrainperp010_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.432_14.79_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.432_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_14.79_Bparallel100andstrainperp010_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.432_14.79_4b+8j_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_14.79_Bparallel100andstrainperp010_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_60.432_14.79_8j_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.432_2.4_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.432_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.432_2.4_4b+8j_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_60.432_2.4_8j_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.7_strainingenericdirection_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.432_2.7_16k+16k+16k+16k+4d+8h+8j+8j_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.432_2.7_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
110&0, 1\\
112&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.7_strainingenericdirection_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.432_2.7_4b+8j_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_2.7_strainingenericdirection_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_60.432_2.7_8j_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/60.432_28.91_Eparallel010andBparallel010_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $Pm'a'2~(28.91)$.\label{gap_table_60.432_28.91_16k+16k+16k+16k+4d+8h+8j+8j_Eparallel010andBparallel010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/60.432_28.91_Eparallel010andBparallel010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $Pm'a'2~(28.91)$.\label{gap_table_60.432_28.91_4a_Eparallel010andBparallel010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/61.433_2.4_strainingenericdirection_4a+4b+8c+8c+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pbca~(61.433)$, WP: $4a$+$4b$+$8c$+$8c$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_61.433_2.4_4a+4b+8c+8c+8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/61.433_2.4_strainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pbca~(61.433)$, WP: $4a$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_61.433_2.4_4a+8c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/61.433_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pbca~(61.433)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_61.433_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/61.439_10.46_Bparallel010andstrainperp100_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_61.439_10.46_4a+8e_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/61.439_13.69_Bparallel100andstrainperp010_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_61.439_13.69_4a+8e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
002&0, 1, 2\\
011&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2, 3\\
102&0, 1, 2, 3\\
111&0, 1, 2\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/61.439_14.79_Bparallel100andstrainperp001_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_61.439_14.79_4a+8e_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/61.439_2.4_Bparallel100andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_61.439_2.4_4a+8e_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/61.439_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_61.439_2.7_4a+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.441_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnma~(62.441)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.441_2.4_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2, 3, 4, 5, 6\\
0001&0, 1, 2, 3, 4\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4, 5, 6\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4, 5, 6\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4, 5, 6\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4, 5, 6, 7\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2, 3, 4, 5, 6\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2, 3, 4, 5, 6\\
gapless&0\\
nontrivial&1, 2, 3, 4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.441_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnma~(62.441)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.441_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1011&0, 1, 2\\
1012&1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.441_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnma~(62.441)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.441_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2, 3, 4, 5, 6\\
0001&0, 1, 2, 3, 4\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4, 5, 6\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4, 5, 6\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4, 5, 6, 7\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4, 5, 6\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2, 3, 4, 5, 6\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2, 3, 4, 5, 6\\
gapless&0\\
nontrivial&1, 2, 3, 4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.441_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnma~(62.441)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.441_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&1, 2, 3\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4a+4a+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4a+4c+8d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4a+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4b+4b_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&1\\
110&2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4b+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4b_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4c+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
110&0, 1\\
112&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_11.54_strainperp010_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.446_11.54_8d+8d+8d+8d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4a+4a+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4a+4c+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4a+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4b+4b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&1\\
01&0, 1, 2\\
03&0, 1, 2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4b+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4c+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_14.79_strainperp100_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.446_14.79_8d+8d+8d+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4a+4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4a+4c+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4b+4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&1, 2, 3, 4, 5\\
0001&0, 1, 2, 3, 4\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4, 5, 6\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4, 5, 6\\
1010&0, 1, 2, 3, 4, 5, 6\\
1011&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&2, 3, 4, 5, 6\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2\\
0112&0, 1, 2, 3\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2\\
1012&0, 1, 2, 3\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.446_2.4_strainingenericdirection_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.446_2.4_8d+8d+8d+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4a+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4a_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4b+4c+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4b+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4b_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4c+4c+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4c+8d+8d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{gap_table_62.447_11.54_4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
110&0, 1\\
112&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4a+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4a_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4b+4c+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4b+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4b_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4c+4c+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4c+8d+8d_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_14.79_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.447_14.79_4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4b+4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4c+4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4c+8d+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.447_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.447_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0103&0, 1, 2, 3\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4a_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b+4b_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&1\\
01&0, 1, 2\\
03&0, 1, 2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c+4c+4c+4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c+8d_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_8d_strainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4a_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b+4b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&1\\
01&0, 1, 2\\
03&0, 1, 2\\
gapless&4\\
nontrivial&2\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c+4c+4c+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c+8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_14.79_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.448_14.79_8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4a_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4b+4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&1, 2, 3, 4, 5\\
0001&0, 1, 2, 3, 4\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4, 5, 6\\
1001&0, 1, 2, 3, 4, 5, 6\\
1002&0, 1, 2, 3, 4, 5, 6\\
1003&0, 1, 2, 3, 4, 5, 6\\
1010&0, 1, 2, 3, 4, 5, 6\\
1011&0, 1, 2, 3, 4, 5, 6\\
1013&0, 1, 2, 3, 4, 5, 6\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&0, 1, 2\\
1112&0, 1, 2, 3, 4\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&2, 3, 4, 5, 6\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1\\
0102&0, 1, 2\\
0103&0, 1\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4c+4c+4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4c+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.448_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.448_2.4_8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.450_14.79_4a+4b_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.450_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}nma~(62.450)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.450_14.79_4b_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
01&0, 1\\
03&0, 1\\
10&0, 1\\
12&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.450_2.4_Bparallel100andstrainingenericdirection_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.450_2.4_4a+4b_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_10.46_Bparallel100andstrainperp010_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_62.451_10.46_4d+8h_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_62.451_10.46_8f+8g_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_62.451_10.46_8g_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_62.451_10.46_8h_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel010andstrainperp100_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_4d+8h_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8f+8g_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8g_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8h_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel100andstrainperp001_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_4d+8h_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
01&0, 1, 2, 3\\
02&0, 1, 2\\
03&0, 1, 2, 3\\
10&0, 1, 2, 3\\
11&0, 1, 2\\
12&0, 1, 2, 3\\
13&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8f+8g_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8g_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.451_14.79_8h_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.451_2.4_4d+8h_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.451_2.4_8f+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.451_2.4_8g_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.451_2.4_8h_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.7_strainingenericdirection_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_62.451_2.7_4d+8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&6\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.7_strainingenericdirection_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_62.451_2.7_8f+8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_62.451_2.7_8g_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.451_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_62.451_2.7_8h_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.452_13.69_Bparallel100andstrainperp001_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_62.452_13.69_16e+8d_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel010andstrainperp100_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_16e+8d_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel010andstrainperp100_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_16e_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2, 3\\
01&0, 1, 2, 3, 4\\
02&0, 1, 2, 3\\
03&0, 1, 2, 3, 4\\
10&0, 1, 2, 3, 4\\
11&0, 1, 2, 3\\
12&0, 1, 2, 3, 4\\
13&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel010andstrainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_8c_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel100andstrainperp010_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_16e+8d_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel100andstrainperp010_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_16e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2, 3\\
01&0, 1, 2, 3, 4\\
02&0, 1, 2, 3\\
03&0, 1, 2, 3, 4\\
10&0, 1, 2, 3, 4\\
11&0, 1, 2, 3\\
12&0, 1, 2, 3, 4\\
13&0, 1, 2, 3\\
gapless&8\\
nontrivial&4, 5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.452_14.79_Bparallel100andstrainperp010_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_62.452_14.79_8c_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1, 2\\
13&0, 1\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.452_2.4_16e+8d_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.452_2.4_16e_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_62.452_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/62.452_2.7_strainingenericdirection_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_62.452_2.7_16e+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/63.466_10.46_Bparallel100andstrainperp001_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_63.466_10.46_4b+8e_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2\\
0101&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.466_12.62_Bparallel100andstrainperp010_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_63.466_12.62_4b+8e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2, 3\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2, 3\\
012&0, 1, 2, 3\\
013&0, 1, 2, 3\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1, 2, 3\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2, 3\\
112&0, 1, 2, 3\\
113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.466_15.89_Bparallel010andstrainperp100_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_63.466_15.89_4b+8e_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1\\
02&0, 1, 2\\
03&0, 1\\
10&0, 1, 2\\
11&0, 1\\
12&0, 1\\
13&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.466_2.4_Bparallel100andstrainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_63.466_2.4_4b+8e_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3\\
0002&0, 1, 2, 3\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.466_2.7_strainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_63.466_2.7_4b+8e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1\\
002&0, 1, 2\\
003&0, 1\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_12.58_Bparallel100andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2/m~(12.58)$.\label{gap_table_63.468_12.58_8d_Bparallel100andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1, 2\\
11&1, 2, 3\\
gapless&0, 1, 2\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_12.62_Bparallel100andstrainperp010_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_63.468_12.62_8d_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&0, 1, 2\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
102&1\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_12.63_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C_{c}2/m~(12.63)$.\label{gap_table_63.468_12.63_8d_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
10&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_13.69_Bparallel100andstrainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P2'/c'~(13.69)$.\label{gap_table_63.468_13.69_8d_Bparallel100andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_15.89_Bparallel010andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_63.468_15.89_8d_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
10&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_2.4_Bparallel100andstrainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_63.468_2.4_8d_Bparallel100andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2\\
0011&0, 1\\
0012&0, 1, 2\\
0013&0, 1\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1102&1, 2, 3\\
1103&0, 1, 2\\
1110&0, 1, 2\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_2.7_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_63.468_2.7_8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
112&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_39.199_Eparallel100andBparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $Ab'm'2~(39.199)$.\label{gap_table_63.468_39.199_8d_Eparallel100andBparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_39.199_Eparallel100andBparallel100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8f$, Subgroup: $Ab'm'2~(39.199)$.\label{gap_table_63.468_39.199_8f_Eparallel100andBparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/63.468_67.506_Bparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $Cmm'a'~(67.506)$.\label{gap_table_63.468_67.506_8d_Bparallel100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/65.490_37.183_Eparallel001andBparallel001_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{A}mmm~(65.490)$, WP: $8f$, Subgroup: $Cc'c'2~(37.183)$.\label{gap_table_65.490_37.183_8f_Eparallel001andBparallel001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/67.509_12.62_Bparallel100andstrainperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{a}mma~(67.509)$, WP: $4e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_67.509_12.62_4e_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
010&0, 1\\
110&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/67.509_12.62_Bparallel100andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $C_{a}mma~(67.509)$, WP: $4g$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_67.509_12.62_4g_Bparallel100andstrainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
012&0, 1\\
112&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/69.526_12.62_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $F_{S}mmm~(69.526)$, WP: $8g$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_69.526_12.62_8g_Bparallel010andstrainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
012&0, 1\\
112&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_15.89_strainperp010_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_70.530_15.89_16c+8b_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_15.89_strainperp010_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_70.530_15.89_16c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_15.89_strainperp100_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_70.530_15.89_16c+8b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
02&0, 1\\
11&0, 1, 2\\
13&0, 1, 2\\
gapless&3\\
nontrivial&1, 2\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_15.89_strainperp100_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_70.530_15.89_16c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
11&0, 1\\
13&0, 1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_2.4_strainingenericdirection_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_70.530_2.4_16c+8b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0001&0, 1, 2, 3\\
0002&0, 1\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0100&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1110&0, 1, 2, 3\\
1111&0, 1, 2\\
1112&0, 1, 2, 3\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/70.530_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_70.530_2.4_16c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0001&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1\\
0012&0, 1, 2\\
0100&0, 1\\
0102&0, 1, 2\\
0111&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1002&0, 1\\
1011&0, 1, 2\\
1013&0, 1, 2\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1, 2\\
1113&0, 1\\
gapless&0\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/73.553_5.17_Eparallel001andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}bca~(73.553)$, WP: $8g$, Subgroup: $C_{a}2~(5.17)$.\label{gap_table_73.553_5.17_8g_Eparallel001andstrainperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0&0\\
1&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_12.62_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.558_12.62_4b+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
010&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_12.62_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.558_12.62_4b_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
012&0, 1\\
112&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_12.62_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.558_12.62_4b+4c_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
010&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_12.62_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.558_12.62_4b_strainperp100}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
101&0, 1\\
103&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.558_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.558_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.558_2.4_4b_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0010&0, 1\\
0111&0, 1\\
0113&0, 1\\
1001&0, 1\\
1003&0, 1\\
1100&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_12.62_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4a$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.559_12.62_4a+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
010&0, 1, 2\\
011&0, 1\\
012&0, 1\\
013&0, 1\\
100&0, 1\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
110&0, 1, 2\\
111&0, 1\\
112&0, 1\\
113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_12.62_strainperp010_4b+4c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$+$4e$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.559_12.62_4b+4c+4e_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1, 2\\
001&0, 1, 2, 3\\
002&0, 1, 2\\
003&0, 1, 2, 3\\
010&0, 1, 2, 3\\
011&0, 1, 2\\
012&0, 1, 2, 3\\
013&0, 1, 2\\
100&0, 1, 2\\
101&0, 1, 2, 3\\
102&0, 1, 2\\
103&0, 1, 2, 3\\
110&0, 1, 2, 3\\
111&0, 1, 2\\
112&0, 1, 2, 3\\
113&0, 1, 2\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_12.62_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.559_12.62_4b+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
002&0, 1\\
003&0, 1, 2\\
010&0, 1\\
011&0, 1\\
012&0, 1, 2\\
013&0, 1\\
100&0, 1\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
110&0, 1\\
111&0, 1\\
112&0, 1, 2\\
113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_12.62_strainperp010_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4c$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.559_12.62_4c+4c_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
001&0, 1, 2\\
003&0, 1, 2\\
101&0, 1, 2\\
102&0, 1\\
103&0, 1, 2\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_12.62_strainperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{gap_table_74.559_12.62_4d_strainperp010}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
001&0, 1\\
003&0, 1\\
101&0, 1\\
103&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.559_2.4_4a+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
0010&0, 1\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_2.4_strainingenericdirection_4b+4c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.559_2.4_4b+4c+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2\\
0002&0, 1, 2\\
0003&0, 1, 2\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1110&0, 1, 2\\
1111&0, 1, 2\\
1112&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.559_2.4_4b+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0001&0, 1\\
0002&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1\\
0013&0, 1, 2\\
0110&0, 1\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1\\
1003&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1\\
1103&0, 1, 2\\
1110&0, 1\\
1111&0, 1\\
1112&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_2.4_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.559_2.4_4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0011&0, 1, 2\\
0013&0, 1, 2\\
0112&0, 1, 2\\
1000&0, 1, 2\\
1101&0, 1, 2\\
1103&0, 1, 2\\
1112&0, 1\\
gapless&0\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/74.559_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $Imm'a'~(74.559)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_74.559_2.4_4d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0\\
0011&0, 1\\
0013&0, 1\\
0110&0, 1\\
1002&0, 1\\
1101&0, 1\\
1103&0, 1\\
gapless&0\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/85.59_2.4_strainingenericdirection_2c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P4/n~(85.59)$, WP: $2c$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_85.59_2.4_2c+4e_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2, 3, 4\\
0001&0, 1, 2, 3\\
0002&0, 1\\
0003&0, 1, 2, 3\\
0010&0, 1, 2, 3, 4, 5\\
0011&0, 1, 2, 3\\
0012&0, 1, 2\\
0013&0, 1, 2, 3\\
0100&0, 1, 2, 3\\
0101&0, 1, 2, 3\\
0102&0, 1, 2, 3\\
0103&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1010&0, 1, 2, 3\\
1011&0, 1, 2, 3\\
1012&0, 1, 2, 3\\
1013&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3\\
1111&0, 1, 2, 3, 4\\
1112&0, 1, 2, 3\\
1113&0, 1, 2, 3, 4\\
gapless&0\\
nontrivial&1, 2, 3, 4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/85.64_14.79_Bparallel100orBparallel110orBperp001_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{gap_table_85.64_14.79_4c+4c_Bparallel100orBparallel110orBperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0, 1\\
01&0, 1, 2\\
02&0, 1\\
03&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/85.64_2.4_Bparallel001andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_85.64_2.4_4c+4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/85.64_2.7_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_85.64_2.7_4c+4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0, 1\\
002&0, 1\\
111&0, 1, 2\\
113&0, 1, 2\\
gapless&4\\
nontrivial&2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_86.73_10.46_4c_Bparallel100orBparallel110orBperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1111&0, 1\\
1112&1, 2, 3\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_86.73_10.46_8i+8i+8i+8j+8j_Bparallel100orBparallel110orBperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{gap_table_86.73_10.46_8i+8i+8j+8j_Bparallel100orBparallel110orBperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_86.73_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1\\
0003&0, 1\\
0010&0, 1, 2\\
0011&0, 1, 2\\
0012&0, 1, 2\\
0013&0, 1, 2\\
0100&0, 1, 2\\
0101&0, 1, 2\\
0102&0, 1, 2\\
0103&0, 1, 2\\
0110&0, 1, 2\\
0111&0, 1, 2\\
0112&0, 1, 2\\
0113&0, 1, 2\\
1000&0, 1, 2\\
1001&0, 1, 2\\
1002&0, 1, 2\\
1003&0, 1, 2\\
1010&0, 1, 2\\
1011&0, 1, 2\\
1012&0, 1, 2\\
1013&0, 1, 2\\
1100&0, 1, 2\\
1101&0, 1, 2\\
1102&0, 1, 2\\
1103&0, 1, 2\\
1110&1, 2, 3\\
1111&0, 1\\
1113&0, 1\\
gapless&0\\
nontrivial&1, 2, 3\\
\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_86.73_2.4_8i+8i+8i+8j+8j_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_86.73_2.4_8i+8i+8j+8j_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_86.73_2.7_4c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
110&1\\
gapless&2\\
nontrivial&1\\
\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.7_strainingenericdirection_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_86.73_2.7_8i+8i+8i+8j+8j_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/86.73_2.7_strainingenericdirection_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_86.73_2.7_8i+8i+8j+8j_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> gap_tables_tex/88.81_2.4_strainingenericdirection_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I4_{1}/a~(88.81)$, WP: $4a$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_88.81_2.4_4a+8d_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1\\
0002&0, 1\\
0010&0, 1, 2, 3\\
0011&0, 1, 2, 3\\
0012&0, 1, 2, 3\\
0013&0, 1, 2, 3\\
0110&0, 1, 2, 3\\
0111&0, 1, 2, 3\\
0112&0, 1, 2, 3\\
0113&0, 1, 2, 3\\
1000&0, 1, 2, 3\\
1001&0, 1, 2, 3\\
1002&0, 1, 2, 3\\
1003&0, 1, 2, 3\\
1100&0, 1, 2, 3\\
1101&0, 1, 2, 3\\
1102&0, 1, 2, 3\\
1103&0, 1, 2, 3\\
1111&0, 1, 2\\
1113&0, 1, 2\\
gapless&0\\
nontrivial&4, 5\\
\end{longtable}
\end{center}



==> gap_tables_tex/88.86_15.89_Bparallel100orBparallel110orBperp001_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{gap_table_88.86_15.89_16c_Bparallel100orBparallel110orBperp001}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
00&0\\
02&1\\
11&1\\
13&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> gap_tables_tex/88.86_2.4_Bparallel001andstrainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{gap_table_88.86_2.4_16c_Bparallel001andstrainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
0000&0, 1, 2\\
0001&0, 1, 2, 3, 4\\
0002&1, 2, 3\\
0003&0, 1, 2, 3, 4\\
0010&0, 1, 2, 3, 4\\
0011&0, 1, 2, 3, 4\\
0012&0, 1, 2, 3, 4\\
0013&0, 1, 2, 3, 4\\
0100&0, 1, 2, 3, 4\\
0101&0, 1, 2, 3, 4\\
0102&0, 1, 2, 3, 4\\
0103&0, 1, 2, 3, 4\\
0110&0, 1, 2, 3, 4\\
0111&0, 1, 2, 3, 4\\
0112&0, 1, 2, 3, 4\\
0113&0, 1, 2, 3, 4\\
1000&0, 1, 2, 3, 4\\
1001&0, 1, 2, 3, 4\\
1002&0, 1, 2, 3, 4\\
1003&0, 1, 2, 3, 4\\
1010&0, 1, 2, 3, 4\\
1011&0, 1, 2, 3, 4\\
1012&0, 1, 2, 3, 4\\
1013&0, 1, 2, 3, 4\\
1100&0, 1, 2, 3, 4\\
1101&0, 1, 2, 3, 4\\
1102&0, 1, 2, 3, 4\\
1103&0, 1, 2, 3, 4\\
1110&0, 1, 2, 3, 4\\
1111&1, 2, 3\\
1112&0, 1, 2, 3, 4\\
1113&1, 2, 3\\
gapless&0\\
nontrivial&5, 6, 7\\
\end{longtable}
\end{center}



==> gap_tables_tex/88.86_2.7_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Number of times a given SI can appear in the band structure. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{gap_table_88.86_2.7_16c_strainingenericdirection}}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
SI&Possible \#Gaps\\
\midrule
\endhead
\midrule\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
000&0\\
002&1\\
111&1\\
113&1\\
gapless&4\\
nontrivial&3\\
\end{longtable}
\end{center}



==> si_tables_tex/11.55_2.7_strainingenericdirection_4a+4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$+$4c$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.55_2.7_4a+4c+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/11.55_2.7_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.55_2.7_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100, 102, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 011, 013}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{100, 102, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/11.55_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.55_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/11.55_2.7_strainingenericdirection_4e+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4e$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.55_2.7_4e+4e+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/11.55_2.7_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/m~(11.55)$, WP: $4e$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.55_2.7_4e+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/11.57_13.69_Bperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_11.57_13.69_4e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/11.57_2.4_Bparallel010andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_11.57_2.4_4e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0012}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/11.57_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/m~(11.57)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_11.57_2.7_4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_15.89_Bperp010_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_12.63_15.89_4b+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{00, 01, 02, 10, 12}\\*
&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{00, 02, 03, 10, 11}\\*
&\multirow{1}{*}{12}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_15.89_Bperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_12.63_15.89_8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{02, 10}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_2.4_Bparallel010andstrainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_12.63_2.4_4b+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 1100, 1102}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0013, 1100, 1102}\\*
&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_2.4_Bparallel010andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_12.63_2.4_8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0110, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0002, 1100}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{0010, 0012, 0013, 0110, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_2.7_strainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $4b$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_12.63_2.7_4b+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 003, 110, 111}\\*
&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 001, 002, 110, 112}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/12.63_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}2/m~(12.63)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_12.63_2.7_8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.367_12.62_Bparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_125.367_12.62_4f_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.367_12.62_strainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_125.367_12.62_4f_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.367_2.4_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4'/nbm'~(125.367)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_125.367_2.4_4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.373_10.46_Bparallel100andstrainparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_125.373_10.46_4f_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.373_11.54_Bparallel001andstrainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_125.373_11.54_4f_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.373_12.62_Bparallel001andstrainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_125.373_12.62_4f_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.373_2.4_Bparallel001andstrainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_125.373_2.4_4f_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0012}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/125.373_2.7_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4/nbm~(125.373)$, WP: $4f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_125.373_2.7_4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.384_12.62_Bparallel001andstrainperp110_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_126.384_12.62_4a+8e_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/126.384_13.69_Bparallel001andstrainperp100_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_126.384_13.69_4a+8e_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{002, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{10}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.384_14.79_Bparallel100andstrainparallel110_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_126.384_14.79_4a+8e_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.384_2.4_Bparallel001andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_126.384_2.4_4a+8e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/126.384_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/nnc~(126.384)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_126.384_2.7_4a+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_104.210_Eparallel001_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P_{I}4nc~(104.210)$.\label{si_table_126.386_104.210_4d_Eparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_11.54_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_126.386_11.54_4d_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_11.54_Bparallel001andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_126.386_11.54_4e_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_11.54_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_126.386_11.54_4d_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_11.54_Bparallel100andstrainparallel110_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_126.386_11.54_4e_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_126.386_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_12.62_Bparallel001andstrainperp110_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_126.386_12.62_4e_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_126.386_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_2.4_Bparallel001andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_126.386_2.4_4e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110, 1111, 1112, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_126.386_2.7_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_126.386_2.7_4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/126.386_37.186_Eparallel001andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4/nnc~(126.386)$, WP: $4d$, Subgroup: $C_{A}cc2~(37.186)$.\label{si_table_126.386_37.186_4d_Eparallel001andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/127.396_11.54_Bparallel100andstrainparallel110_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mbm~(127.396)$, WP: $8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_127.396_11.54_8h_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/127.396_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mbm~(127.396)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_127.396_2.7_8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_128.408_11.54_8g+8h_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_128.408_11.54_8g_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_11.54_Bparallel100andstrainparallel110_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_128.408_11.54_8h_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_128.408_14.79_8g+8h_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_128.408_14.79_8g_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_14.79_Bparallel001andstrainperp100_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_128.408_14.79_8h_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_15.85_Bparallel110andstrainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $C2/c~(15.85)$.\label{si_table_128.408_15.85_8g+8h_Bparallel110andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/128.408_15.90_strainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $C_{c}2/c~(15.90)$.\label{si_table_128.408_15.90_8g+8h_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/128.408_2.7_strainingenericdirection_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_128.408_2.7_8g+8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/128.408_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_128.408_2.7_8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_128.408_2.7_8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/128.408_63.464_Bparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/mnc~(128.408)$, WP: $8g$+$8h$, Subgroup: $Cm'cm'~(63.464)$.\label{si_table_128.408_63.464_8g+8h_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/13.74_14.79_Bperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_13.74_14.79_4a_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_14.79_Bperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_13.74_14.79_4b_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_14.79_Bperp010_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_13.74_14.79_8f_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_13.74_2.4_4a_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 1102}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_13.74_2.4_4b_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 1100}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.4_Bparallel010andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_13.74_2.4_8f_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_13.74_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.7_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $4b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_13.74_2.7_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/13.74_2.7_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2/c~(13.74)$, WP: $8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_13.74_2.7_8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_11.54_Bparallel001andstrainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_130.432_11.54_4c+4c_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_11.54_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_130.432_11.54_4c_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_12.62_Bparallel001andstrainperp110_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_130.432_12.62_4c+4c_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 111, 113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{000, 001, 002, 003, 010}\\*
&\multirow{1}{*}{011, 012, 013, 100, 101}\\*
&\multirow{1}{*}{102, 103, 110, 111, 112}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{000, 001, 002, 003, 010}\\*
&\multirow{1}{*}{011, 012, 013, 100, 101}\\*
&\multirow{1}{*}{102, 103, 110, 111, 112}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{011, 013, 111, 113}\\\midrule
\multirow{3}{*}{7}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_130.432_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 111, 113}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 100, 101, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_14.79_Bparallel100andstrainparallel110_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_130.432_14.79_4c+4c_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_14.79_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_130.432_14.79_4c_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_2.4_Bparallel001andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_130.432_2.4_4c+4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/130.432_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_130.432_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0011, 0013, 0110, 0112, 1010}\\*
&\multirow{1}{*}{1012, 1111, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_2.7_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_130.432_2.7_4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/130.432_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/ncc~(130.432)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_130.432_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/132.456_10.46_Bparallel001andstrainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_132.456_10.46_4f_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{1000, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0001, 0002, 0003, 0110, 0111}\\*
&\multirow{1}{*}{0113}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{1000, 1001, 1002, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/132.456_11.54_Bparallel100andstrainparallel110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_132.456_11.54_4f_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/132.456_15.89_Bparallel001andstrainperp110_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_132.456_15.89_4f_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{02, 10}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/132.456_2.4_Bparallel001andstrainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_132.456_2.4_4f_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0110, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0001, 0002, 0003, 1100, 1101}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{0010, 0012, 0013, 0110, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/132.456_2.7_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mcm~(132.456)$, WP: $4f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_132.456_2.7_4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_134.481_10.46_4c_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0012, 0111, 0113, 1011}\\*
&\multirow{1}{*}{1013, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_134.481_10.46_4d+8i_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_134.481_10.46_4d_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0012, 0111, 0113, 1011}\\*
&\multirow{1}{*}{1013, 1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_10.46_Bparallel100andstrainparallel110_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_134.481_10.46_8k+8l_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_134.481_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012, 112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_134.481_12.62_4d+8i_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_134.481_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 110}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_12.62_Bparallel001andstrainperp110_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_134.481_12.62_8k+8l_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_134.481_14.79_4c_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_134.481_14.79_4d+8i_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_14.79_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_134.481_14.79_4d_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_14.79_Bparallel001andstrainperp100_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_134.481_14.79_8k+8l_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_134.481_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0012, 0111, 0113, 1011}\\*
&\multirow{1}{*}{1013, 1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_134.481_2.4_4d+8i_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_134.481_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0012, 0111, 0113, 1011}\\*
&\multirow{1}{*}{1013, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.4_Bparallel001andstrainingenericdirection_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_134.481_2.4_8k+8l_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_134.481_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.7_strainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$+$8i$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_134.481_2.7_4d+8i_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_134.481_2.7_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/134.481_2.7_strainingenericdirection_8k+8l_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/nnm~(134.481)$, WP: $8k$+$8l$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_134.481_2.7_8k+8l_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/135.492_11.54_Bparallel100andstrainparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_135.492_11.54_8g+8h_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/135.492_11.54_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_135.492_11.54_8g_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/135.492_15.85_Bparallel110andstrainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $C2/c~(15.85)$.\label{si_table_135.492_15.85_8g+8h_Bparallel110andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/135.492_15.90_strainperp110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $C_{c}2/c~(15.90)$.\label{si_table_135.492_15.90_8g+8h_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/135.492_2.7_strainingenericdirection_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_135.492_2.7_8g+8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/135.492_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_135.492_2.7_8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/135.492_63.464_Bparallel110_8g+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/mbc~(135.492)$, WP: $8g$+$8h$, Subgroup: $Cm'cm'~(63.464)$.\label{si_table_135.492_63.464_8g+8h_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/136.506_37.183_Eparallel001andBparallel001andstrainparallel110_4d+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4_{2}/mnm~(136.506)$, WP: $4d$+$4d$, Subgroup: $Cc'c'2~(37.183)$.\label{si_table_136.506_37.183_4d+4d_Eparallel001andBparallel001andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/136.506_37.183_Eparallel001andBparallel001andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}4_{2}/mnm~(136.506)$, WP: $4d$, Subgroup: $Cc'c'2~(37.183)$.\label{si_table_136.506_37.183_4d_Eparallel001andBparallel001andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.525_12.62_Bparallel110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_138.525_12.62_4d+8i_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/138.525_12.62_strainperp110_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_138.525_12.62_4d+8i_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/138.525_14.79_Bparallel100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_138.525_14.79_4d+8i_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.525_14.79_strainperp100_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_138.525_14.79_4d+8i_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.525_2.4_strainingenericdirection_4d+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4_{2}/nc'm'~(138.525)$, WP: $4d$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_138.525_2.4_4d+8i_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/138.528_11.54_Bparallel001andstrainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_138.528_11.54_4b_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{100, 101, 102, 103, 110}\\*
&\multirow{1}{*}{111, 112, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.528_14.79_Bparallel100andstrainparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_138.528_14.79_4b_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.528_15.89_Bparallel001andstrainperp110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_138.528_15.89_4b_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.528_2.4_Bparallel001andstrainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_138.528_2.4_4b_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{4}{*}{2}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.528_2.7_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_138.528_2.7_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.528_41.215_Eparallel110andBparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4_{2}/ncm~(138.528)$, WP: $4b$, Subgroup: $Ab'a'2~(41.215)$.\label{si_table_138.528_41.215_4b_Eparallel110andBparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_10.46_Bparallel100andstrainparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_138.529_10.46_4c_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_10.46_Bparallel100andstrainparallel110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_138.529_10.46_4d_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_12.62_Bparallel001andstrainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_138.529_12.62_4c_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_12.62_Bparallel001andstrainperp110_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_138.529_12.62_4d_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_13.69_Bparallel001andstrainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_138.529_13.69_4c_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_13.69_Bparallel001andstrainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_138.529_13.69_4d_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_138.529_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_2.4_Bparallel001andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_138.529_2.4_4d_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_138.529_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/138.529_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/ncm~(138.529)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_138.529_2.7_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/139.535_12.62_Bparallel110_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_139.535_12.62_8f+8h_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/139.535_12.62_Bparallel110_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_139.535_12.62_8f_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{101, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 012}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{103, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/139.535_12.62_strainperp110_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_139.535_12.62_8f+8h_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/139.535_12.62_strainperp110_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_139.535_12.62_8f_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{003, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{001, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/139.535_2.4_strainingenericdirection_8f+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$+$8h$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_139.535_2.4_8f+8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/139.535_2.4_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4'/mmm'~(139.535)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_139.535_2.4_8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0001, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0002, 1110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0003, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_4a+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_4a_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_4c+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_4c_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_8e+8e+8e+8e+8e+8e+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_8e+8e+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_8e+8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_14.79_Bperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_14.80_14.79_8e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_4a+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_4a_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 0112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_4c+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_4c_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 0110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0113, 1000}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_8e+8e+8e+8e+8e+8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_8e+8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_8e+8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.4_Bparallel010andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.80_2.4_8e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_4a+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_4c+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_4c+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_8e+8e+8e+8e+8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$+$8e$+$8e$+$8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_8e+8e+8e+8e+8e+8e+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_8e+8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_8e+8e+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_8e+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.80_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}2_{1}/c~(14.80)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.80_2.7_8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.82_11.54_Bperp010_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_14.82_11.54_4c+4d+4e+4e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.82_11.54_Bperp010_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_14.82_11.54_4c+4d_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 012, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 101, 103}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{010, 012, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.82_11.54_Bperp010_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_14.82_11.54_4e+8f_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.82_2.4_4c+4d+4e+4e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.82_2.4_4c+4d_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1000, 1002, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 0111, 0113}\\\midrule
\multirow{7}{*}{5}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1000, 1002, 1111}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.4_Bparallel010andstrainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.82_2.4_4e+8f_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.7_strainingenericdirection_4c+4d+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.82_2.7_4c+4d+4e+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.7_strainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4c$+$4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.82_2.7_4c+4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100, 102, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 011, 013}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{100, 102, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.82_2.7_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}2_{1}/c~(14.82)$, WP: $4e$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.82_2.7_4e+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.84_13.69_Bperp010_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_14.84_13.69_4c+4e+4e_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.84_13.69_Bperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_14.84_13.69_4c_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.84_13.69_Bperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_14.84_13.69_4d_Bperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.84_2.4_4c+4e+4e_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.84_2.4_4c_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.4_Bparallel010andstrainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_14.84_2.4_4d_Bparallel010andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.7_strainingenericdirection_4c+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$+$4e$+$4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.84_2.7_4c+4e+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.84_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/14.84_2.7_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}2_{1}/c~(14.84)$, WP: $4d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_14.84_2.7_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/140.550_12.62_Bparallel100andstrainparallel110_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4/mcm~(140.550)$, WP: $4a$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_140.550_12.62_4a_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{010, 110}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/140.550_12.62_Bparallel100andstrainparallel110_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4/mcm~(140.550)$, WP: $8g$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_140.550_12.62_8g_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 100, 102}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.551_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/amd~(141.551)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.551_2.4_8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_12.62_Bparallel100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.554_12.62_8c+8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_12.62_Bparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.554_12.62_8c_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_12.62_strainperp100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.554_12.62_8c+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_12.62_strainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.554_12.62_8c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_2.4_strainingenericdirection_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.554_2.4_8c+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{7}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.554_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/am'd~(141.554)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.554_2.4_8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.555_15.89_Bparallel110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.555_15.89_8d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.555_15.89_strainperp110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.555_15.89_8d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.555_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/amd'~(141.555)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.555_2.4_8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4a+8d+8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{9}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4a+8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4b+8c_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8c+8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8c_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_Bparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4a+8d+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{9}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4a+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_4b+8c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8c+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{7}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_12.62_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_141.557_12.62_8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4a+8d+8d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4a+8d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4b+8c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8c+8d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_Bparallel110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4a+8d+8d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4a+8d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_4b+8c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8c+8d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_15.89_strainperp110_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_141.557_15.89_8d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_4a+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_4a+8d+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{7}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{9}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4a$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_4a+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_4b+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $4b$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_4b+8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_8c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_8c+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{7}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/141.557_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/am'd'~(141.557)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_141.557_2.4_8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.568_122.337_Bparallel001_8a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}'/a'cd'~(142.568)$, WP: $8a$, Subgroup: $I\bar{4}2'd'~(122.337)$.\label{si_table_142.568_122.337_8a_Bparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{10}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.570_12.62_Bparallel001andstrainperp100_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_142.570_12.62_16e_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 101, 102, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{001, 002, 003, 010, 012}\\*
&\multirow{1}{*}{013, 101, 102, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{3}{*}{7}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.570_15.89_Bparallel001andstrainperp110_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_142.570_15.89_16e_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.570_15.89_Bparallel100andstrainparallel110_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_142.570_15.89_16e_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.570_2.4_Bparallel001andstrainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_142.570_2.4_16e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0002}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/142.570_2.7_strainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/acd~(142.570)$, WP: $16e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_142.570_2.7_16e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/148.20_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}~(148.20)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_148.20_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{5}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1001, 1002}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111}\\\midrule
\multirow{5}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0102, 0103, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1002, 1003}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/148.20_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}~(148.20)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_148.20_2.7_18e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4a$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4a+4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1100, 1102}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4a+4e+8f+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4a$+$4e$+$8f$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4a+4e+8f+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4a+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4a$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4a+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4c+4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0110, 0111, 0112, 0113, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1100, 1102}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{0110, 0111, 0112, 0113, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0111, 0112, 0113, 1010, 1011}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4d+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4d$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4d+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.85_2.4_strainingenericdirection_4e+4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2/c~(15.85)$, WP: $4e$+$4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.85_2.4_4e+4e+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4a+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4a$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4a+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0101, 0102, 0103, 1001, 1002}\\*
&\multirow{1}{*}{1003}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4b+4d+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4b$+$4d$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4b+4d+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0100, 0101, 0103, 1000, 1001}\\*
&\multirow{1}{*}{1003}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0111, 0112, 0113, 1010, 1011}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0110, 0111, 0113, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4e+4e+4e+4e+4e+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$4e$+$4e$+$4e$+$4e$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4e+4e+4e+4e+4e+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4e+8f+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$8f$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4e+8f+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4e+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4e$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4e+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/15.89_2.4_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C2'/c'~(15.89)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_15.89_2.4_8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 0013, 1100}\\*
&\multirow{1}{*}{1102, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/166.102_15.89_Bparallel001andstrainparallel100orstrainperp100_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_166.102_15.89_18e_Bparallel001andstrainparallel100orstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/166.102_15.89_Bparallel001andstrainparallel110orstrainperp110_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_166.102_15.89_18e_Bparallel001andstrainparallel110orstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/166.102_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_166.102_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{5}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1001, 1002}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112}\\\midrule
\multirow{5}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0102, 0103, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1002, 1003}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/166.102_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}m~(166.102)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_166.102_2.7_18e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/166.97_2.4_strainingenericdirection_9e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R\bar{3}m~(166.97)$, WP: $9e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_166.97_2.4_9e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0000, 0003, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0001, 1111, 1112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/167.108_12.62_Bparallel001andstrainparallel100orstrainperp100_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_167.108_12.62_18e_Bparallel001andstrainparallel100orstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 101, 102, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/167.108_12.62_Bparallel001andstrainparallel110orstrainperp110_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_167.108_12.62_18e_Bparallel001andstrainparallel110orstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 101, 102, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/167.108_2.4_Bparallel001andstrainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_167.108_2.4_18e_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{5}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1001, 1002}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111}\\\midrule
\multirow{5}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0102, 0103, 0111}\\*
&\multirow{1}{*}{0112, 0113, 1000, 1002, 1003}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/167.108_2.7_strainingenericdirection_18e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $R_{I}\bar{3}c~(167.108)$, WP: $18e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_167.108_2.7_18e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/176.143_2.4_strainingenericdirection_6g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P6_{3}/m~(176.143)$, WP: $6g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_176.143_2.4_6g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{5}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111}\\\midrule
\multirow{5}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0112, 0113, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/18.22_17.10_Bparallel001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}2_{1}2_{1}2~(18.22)$, WP: $4a$, Subgroup: $P22'2_{1}'~(17.10)$.\label{si_table_18.22_17.10_4a_Bparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/192.252_11.54_Bparallel100andstrainparallel110_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_192.252_11.54_6f_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/192.252_12.62_Bparallel001andstrainperp100_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_192.252_12.62_6f_Bparallel001andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 101, 102, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/192.252_12.62_Bparallel001andstrainperp110_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_192.252_12.62_6f_Bparallel001andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 101, 102, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/192.252_2.4_Bparallel001andstrainingenericdirection_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_192.252_2.4_6f_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{5}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111}\\\midrule
\multirow{5}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0112, 0113, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1012, 1013, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/192.252_2.7_strainingenericdirection_6f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}6/mcc~(192.252)$, WP: $6f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_192.252_2.7_6f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/203.26_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}~(203.26)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_203.26_2.4_16c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/205.33_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pa\bar{3}~(205.33)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_205.33_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/205.36_13.69_Bparallel100andstrainparallel110_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_205.36_13.69_8b_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/205.36_13.69_Bperp100_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_205.36_13.69_8b_Bperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/205.36_148.17_Bparallel111_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $R\bar{3}~(148.17)$.\label{si_table_205.36_148.17_8b_Bparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/205.36_2.4_Bparallel100andstrainparallel111_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_205.36_2.4_8b_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0002}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/205.36_2.7_strainingenericdirection_8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}a\bar{3}~(205.36)$, WP: $8b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_205.36_2.7_8b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/222.103_11.54_Bparallel100andstrainparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_222.103_11.54_8c_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/222.103_11.54_Bperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_222.103_11.54_8c_Bperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/222.103_12.62_Bparallel100andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_222.103_12.62_8c_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/222.103_12.62_Bparallel110andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_222.103_12.62_8c_Bparallel110andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/222.103_12.62_Bperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_222.103_12.62_8c_Bperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/222.103_166.101_Bparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $R\bar{3}m'~(166.101)$.\label{si_table_222.103_166.101_8c_Bparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/222.103_2.4_Bparallel100andstrainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_222.103_2.4_8c_Bparallel100andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/222.103_2.7_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_222.103_2.7_8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/222.103_99.167_Eparallel100andBparallel100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}n\bar{3}n~(222.103)$, WP: $8c$, Subgroup: $P4m'm'~(99.167)$.\label{si_table_222.103_99.167_8c_Eparallel100andBparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_Bparallel100andstrainparallel111_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4b_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_Bparallel100andstrainparallel111_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4c_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_Bparallel110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4b_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_Bparallel110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_strainperp110_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4b_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 003, 010, 011, 100}\\*
&\multirow{1}{*}{103, 110, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 001, 010, 013, 100}\\*
&\multirow{1}{*}{101, 110, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_12.62_strainperp110_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_224.113_12.62_4c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{000, 001, 011, 012, 100}\\*
&\multirow{1}{*}{101, 111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{000, 003, 012, 013, 100}\\*
&\multirow{1}{*}{103, 112, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_224.113_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/224.113_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn\bar{3}m'~(224.113)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_224.113_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_Bparallel100andstrainparallel111_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16c_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_Bparallel100andstrainparallel111_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16d_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_Bparallel110_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_Bparallel110_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16d_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_strainperp110_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_12.62_strainperp110_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_227.131_12.62_16d_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_227.131_2.4_16c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/227.131_2.4_strainingenericdirection_16d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd\bar{3}m'~(227.131)$, WP: $16d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_227.131_2.4_16d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_12.62_Bparallel100andstrainparallel111_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_228.139_12.62_32b_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 101, 102, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{001, 002, 003, 010, 012}\\*
&\multirow{1}{*}{013, 101, 102, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{3}{*}{7}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_12.62_Bparallel110andstrainparallel111_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_228.139_12.62_32b_Bparallel110andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 101, 102, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{001, 002, 003, 010, 012}\\*
&\multirow{1}{*}{013, 101, 102, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{3}{*}{7}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_12.62_Bperp110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_228.139_12.62_32b_Bperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 101, 102, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{001, 002, 003, 010, 012}\\*
&\multirow{1}{*}{013, 101, 102, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{3}{*}{7}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_15.89_Bparallel100andstrainparallel110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_228.139_15.89_32b_Bparallel100andstrainparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_15.89_Bperp100_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_228.139_15.89_32b_Bperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_2.4_Bparallel100andstrainperp110_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_228.139_2.4_32b_Bparallel100andstrainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0002}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/228.139_2.7_strainingenericdirection_32b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}d\bar{3}c~(228.139)$, WP: $32b$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_228.139_2.7_32b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/229.143_12.62_Bparallel100andstrainparallel111_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_229.143_12.62_8c_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{003, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{001, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/229.143_12.62_Bparallel110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_229.143_12.62_8c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{101, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 012}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{103, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/229.143_12.62_strainperp110_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_229.143_12.62_8c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{003, 111}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{002, 110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{001, 113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/229.143_2.4_strainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im\bar{3}m'~(229.143)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_229.143_2.4_8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0001, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0002, 1110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0003, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/230.148_15.89_Bparallel100andstrainparallel111_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_230.148_15.89_24c_Bparallel100andstrainparallel111}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00, 11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/230.148_15.89_Bparallel110_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_230.148_15.89_24c_Bparallel110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00, 11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/230.148_15.89_strainperp110_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_230.148_15.89_24c_strainperp110}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00, 11, 13}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/230.148_2.4_strainingenericdirection_24c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Ia\bar{3}d'~(230.148)$, WP: $24c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_230.148_2.4_24c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/48.260_13.69_strainperp010_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_48.260_13.69_2b+2c+2d+4f_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{8}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/48.260_13.69_strainperp100_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_48.260_13.69_2b+2c+2d+4f_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{8}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/48.260_2.4_strainingenericdirection_2b+2c+2d+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'n~(48.260)$, WP: $2b$+$2c$+$2d$+$4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_48.260_2.4_2b+2c+2d+4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/50.282_13.69_strainperp001_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_50.282_13.69_4f+4f_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/50.282_13.69_strainperp001_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_50.282_13.69_4f_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/50.282_13.69_strainperp100_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_50.282_13.69_4f+4f_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{012}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/50.282_13.69_strainperp100_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_50.282_13.69_4f_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{012}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/50.282_2.4_strainingenericdirection_4f+4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$+$4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_50.282_2.4_4f+4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0010}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/50.282_2.4_strainingenericdirection_4f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pb'an'~(50.282)$, WP: $4f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_50.282_2.4_4f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.310_13.69_strainperp100_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.310_13.69_4d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.310_14.79_strainperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_52.310_14.79_4d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.310_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'n'a~(52.310)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.310_2.4_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0101, 0103, 0110, 0112, 1001}\\*
&\multirow{1}{*}{1003, 1010, 1012}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel010andstrainperp100_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_4c+8f_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel010andstrainperp100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_8f_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel100andstrainperp001_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_4c+8f_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel100andstrainperp001_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_8f_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel100andstrainperp010_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_4c+8f_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_13.69_Bparallel100andstrainperp010_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_52.315_13.69_8f_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_2.4_Bparallel100andstrainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.315_2.4_4c+8f_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.315_2.4_Bparallel100andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.315_2.4_8f_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0110, 0112, 1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0002}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0110, 0112, 1111}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_2.7_strainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4c$+$8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_52.315_2.7_4c+8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_2.7_strainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $8f$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_52.315_2.7_8f_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.315_3.4_Eparallel100andstrainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nna~(52.315)$, WP: $4b$, Subgroup: $P_{a}2~(3.4)$.\label{si_table_52.315_3.4_4b_Eparallel100andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.318_11.54_Bparallel100andstrainperp001_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_52.318_11.54_8d+8e+8g_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_11.54_Bparallel100andstrainperp010_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_52.318_11.54_8d+8e+8g_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_14.79_Bparallel010andstrainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_52.318_14.79_4c+4c_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.318_14.79_Bparallel010andstrainperp100_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_52.318_14.79_8d+8e+8g_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_14.79_Bparallel010andstrainperp100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_52.318_14.79_8f_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.318_2.4_4c+4c_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.318_2.4_8d+8e+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_2.4_Bparallel100andstrainingenericdirection_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_52.318_2.4_8f_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_2.7_strainingenericdirection_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_52.318_2.7_8d+8e+8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/52.318_28.91_Eparallel001andBparallel001_8d+8e+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nna~(52.318)$, WP: $8d$+$8e$+$8g$, Subgroup: $Pm'a'2~(28.91)$.\label{si_table_52.318_28.91_8d+8e+8g_Eparallel001andBparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/53.333_13.69_Bparallel010andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_53.333_13.69_4e_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.333_13.69_Bparallel100andstrainperp001_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_53.333_13.69_4e_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.333_14.79_Bparallel100andstrainperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_53.333_14.79_4e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.333_2.4_Bparallel100andstrainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_53.333_2.4_4e_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{1000, 1002, 1011, 1013, 1101}\\*
&\multirow{1}{*}{1103, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.333_2.7_strainingenericdirection_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_53.333_2.7_4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.333_3.4_Eparallel100andstrainperp100_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}mna~(53.333)$, WP: $4e$, Subgroup: $P_{a}2~(3.4)$.\label{si_table_53.333_3.4_4e_Eparallel100andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.335_14.79_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_53.335_14.79_4a_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.335_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_53.335_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.335_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_53.335_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.335_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_53.335_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{3}{*}{2}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.335_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}mna~(53.335)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_53.335_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.336_10.42_Bparallel100andstrainperp100_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2/m~(10.42)$.\label{si_table_53.336_10.42_4a+4a+8i_Bparallel100andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/53.336_11.54_Bparallel100andstrainperp010_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_53.336_11.54_4a+4a+8i_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.336_13.69_Bparallel100andstrainperp001_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_53.336_13.69_4a+4a+8i_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.336_14.79_Bparallel010andstrainperp100_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_53.336_14.79_4a+4a+8i_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/53.336_2.4_Bparallel100andstrainingenericdirection_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_53.336_2.4_4a+4a+8i_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/53.336_2.7_strainingenericdirection_4a+4a+8i_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}mna~(53.336)$, WP: $4a$+$4a$+$8i$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_53.336_2.7_4a+4a+8i_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/54.350_25.60_Eparallel010andBparallel010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $Pm'm'2~(25.60)$.\label{si_table_54.350_25.60_4g+4g_Eparallel010andBparallel010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.350_25.60_Eparallel010andBparallel010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $Pm'm'2~(25.60)$.\label{si_table_54.350_25.60_4g_Eparallel010andBparallel010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.350_3.1_Eparallel010andBparallel010andstrainperp010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $P2~(3.1)$.\label{si_table_54.350_3.1_4g+4g_Eparallel010andBparallel010andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.350_3.1_Eparallel010andBparallel010andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $P2~(3.1)$.\label{si_table_54.350_3.1_4g_Eparallel010andBparallel010andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{0, 1, G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.350_3.4_Eparallel010andstrainperp010_4g+4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$+$4g$, Subgroup: $P_{a}2~(3.4)$.\label{si_table_54.350_3.4_4g+4g_Eparallel010andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.350_3.4_Eparallel010andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}cca~(54.350)$, WP: $4g$, Subgroup: $P_{a}2~(3.4)$.\label{si_table_54.350_3.4_4g_Eparallel010andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.352_14.79_Bparallel100andstrainperp001_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_54.352_14.79_16f_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.352_14.79_Bparallel100andstrainperp001_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_54.352_14.79_8c_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.352_14.79_Bparallel100andstrainperp010_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_54.352_14.79_16f_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.352_14.79_Bparallel100andstrainperp010_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_54.352_14.79_8c_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/54.352_2.4_Bparallel100andstrainingenericdirection_16f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $16f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_54.352_2.4_16f_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/54.352_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}cca~(54.352)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_54.352_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.369_14.79_strainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.369_14.79_4a_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.369_14.79_strainperp010_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.369_14.79_8e+8e_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.369_14.79_strainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.369_14.79_4a_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.369_14.79_strainperp100_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.369_14.79_8e+8e_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.369_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_56.369_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0012, 0111, 0113, 1011}\\*
&\multirow{1}{*}{1013, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.369_2.4_strainingenericdirection_8e+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pc'c'n~(56.369)$, WP: $8e$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_56.369_2.4_8e+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.372_14.79_Bparallel010andstrainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}ccn~(56.372)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.372_14.79_8c_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.372_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}ccn~(56.372)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_56.372_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.373_11.54_Bparallel010andstrainperp100_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_56.373_11.54_4a+8c_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 001, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{001, 002, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{10}&\multirow{1}{*}{000, 001, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.373_11.54_Bparallel100andstrainperp010_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_56.373_11.54_4a+8c_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 001, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{001, 002, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{10}&\multirow{1}{*}{000, 001, 003, 110, 111}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.373_14.79_Bparallel100andstrainperp001_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.373_14.79_4a+8c_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.373_2.4_Bparallel100andstrainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_56.373_2.4_4a+8c_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/56.373_2.7_strainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}ccn~(56.373)$, WP: $4a$+$8c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_56.373_2.7_4a+8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{002, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{000, 111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.374_10.46_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_56.374_10.46_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0100, 0102, 0111, 0113, 1101}\\*
&\multirow{1}{*}{1103, 1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.374_14.79_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.374_14.79_4a_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.374_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_56.374_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.374_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_56.374_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{1000, 1002, 1011, 1013, 1101}\\*
&\multirow{1}{*}{1103, 1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/56.374_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{A}ccn~(56.374)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_56.374_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.386_14.79_Bparallel010andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_57.386_14.79_8d_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.386_14.79_Bparallel100andstrainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_57.386_14.79_8d_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.386_2.4_Bparallel100andstrainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}bcm~(57.386)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_57.386_2.4_8d_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8f$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_57.391_14.79_4c+8f_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_57.391_14.79_4c+8g_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.391_14.79_Bparallel100andstrainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_57.391_14.79_4c_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/57.391_2.4_Bparallel100andstrainingenericdirection_4c+8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8f$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_57.391_2.4_4c+8f_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/57.391_2.4_Bparallel100andstrainingenericdirection_4c+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcm~(57.391)$, WP: $4c$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_57.391_2.4_4c+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/58.402_11.54_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_58.402_11.54_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/58.402_13.69_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_58.402_13.69_4a_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/58.402_14.79_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_58.402_14.79_4a_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/58.402_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_58.402_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0011, 0012, 0013, 1011}\\*
&\multirow{1}{*}{1012, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/58.402_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_58.402_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100, 101, 103}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/58.402_28.91_Eparallel001andBparallel001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{B}nnm~(58.402)$, WP: $4a$, Subgroup: $Pm'a'2~(28.91)$.\label{si_table_58.402_28.91_4a_Eparallel001andBparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/59.409_11.54_strainperp010_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.409_11.54_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.409_11.54_strainperp010_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.409_11.54_2b+2b+4c+4d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{8}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{10}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/59.409_11.54_strainperp100_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.409_11.54_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.409_11.54_strainperp100_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.409_11.54_2b+2b+4c+4d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{8}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{10}&\multirow{1}{*}{000, 011, 013, 100, 102}\\*
&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/59.409_2.4_strainingenericdirection_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$+$4e$+$4e$+$4e$+$4e$+$8g$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_59.409_2.4_2a+2a+2b+2b+4c+4d+4e+4e+4e+4e+8g+8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.409_2.4_strainingenericdirection_2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pm'm'n~(59.409)$, WP: $2b$+$2b$+$4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_59.409_2.4_2b+2b+4c+4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.410_11.54_strainperp010_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.410_11.54_2a+2a+2b+2b+4c+4d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.410_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_59.410_11.54_4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{100}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/59.410_13.69_strainperp001_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_59.410_13.69_2a+2a+2b+2b+4c+4d_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.410_13.69_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_59.410_13.69_4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/59.410_2.4_strainingenericdirection_2a+2a+2b+2b+4c+4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $2a$+$2a$+$2b$+$2b$+$4c$+$4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_59.410_2.4_2a+2a+2b+2b+4c+4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/59.410_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pmm'n'~(59.410)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_59.410_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0012}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_10.46_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.431_10.46_4a_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 0112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_10.46_Bparallel010andstrainperp100_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.431_10.46_8e_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.431_10.46_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.431_10.46_8g_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.431_11.54_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_60.431_11.54_4a_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_11.54_Bparallel100andstrainperp001_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_60.431_11.54_8e_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_11.54_Bparallel100andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_60.431_11.54_8g_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.431_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_14.79_Bparallel100andstrainperp010_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.431_14.79_8e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_14.79_Bparallel100andstrainperp010_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.431_14.79_8g_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.431_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0101, 0103, 1102}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.431_2.4_8e_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.4_Bparallel100andstrainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.431_2.4_8g_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.431_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.7_strainingenericdirection_8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.431_2.7_8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.431_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bcn~(60.431)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.431_2.7_8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{010, 012, 101, 103}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_10.46_Bparallel100andstrainperp001_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.432_10.46_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_10.46_Bparallel100andstrainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.432_10.46_4a_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0011, 0012, 0013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_10.46_Bparallel100andstrainperp001_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.432_10.46_4b+8j_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_10.46_Bparallel100andstrainperp001_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_60.432_10.46_8j_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_13.69_Bparallel010andstrainperp100_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_60.432_13.69_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_13.69_Bparallel010andstrainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_60.432_13.69_4a_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_13.69_Bparallel010andstrainperp100_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_60.432_13.69_4b+8j_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_13.69_Bparallel010andstrainperp100_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_60.432_13.69_8j_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_14.79_Bparallel100andstrainperp010_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.432_14.79_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.432_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_14.79_Bparallel100andstrainperp010_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.432_14.79_4b+8j_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_14.79_Bparallel100andstrainperp010_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_60.432_14.79_8j_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.432_2.4_16k+16k+16k+16k+4d+8h+8j+8j_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.432_2.4_4a_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0010, 0011, 0012, 0013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.432_2.4_4b+8j_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.4_Bparallel100andstrainingenericdirection_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_60.432_2.4_8j_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.7_strainingenericdirection_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.432_2.7_16k+16k+16k+16k+4d+8h+8j+8j_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.7_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.432_2.7_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.7_strainingenericdirection_4b+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4b$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.432_2.7_4b+8j_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_2.7_strainingenericdirection_8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_60.432_2.7_8j_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/60.432_28.91_Eparallel010andBparallel010_16k+16k+16k+16k+4d+8h+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $16k$+$16k$+$16k$+$16k$+$4d$+$8h$+$8j$+$8j$, Subgroup: $Pm'a'2~(28.91)$.\label{si_table_60.432_28.91_16k+16k+16k+16k+4d+8h+8j+8j_Eparallel010andBparallel010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/60.432_28.91_Eparallel010andBparallel010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{I}bcn~(60.432)$, WP: $4a$, Subgroup: $Pm'a'2~(28.91)$.\label{si_table_60.432_28.91_4a_Eparallel010andBparallel010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/61.433_2.4_strainingenericdirection_4a+4b+8c+8c+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pbca~(61.433)$, WP: $4a$+$4b$+$8c$+$8c$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_61.433_2.4_4a+4b+8c+8c+8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/61.433_2.4_strainingenericdirection_4a+8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pbca~(61.433)$, WP: $4a$+$8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_61.433_2.4_4a+8c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/61.433_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pbca~(61.433)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_61.433_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/61.439_10.46_Bparallel010andstrainperp100_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_61.439_10.46_4a+8e_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/61.439_13.69_Bparallel100andstrainperp010_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_61.439_13.69_4a+8e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{011, 013, 100, 102}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/61.439_14.79_Bparallel100andstrainperp001_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_61.439_14.79_4a+8e_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/61.439_2.4_Bparallel100andstrainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_61.439_2.4_4a+8e_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/61.439_2.7_strainingenericdirection_4a+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}bca~(61.439)$, WP: $4a$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_61.439_2.7_4a+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.441_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnma~(62.441)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.441_2.4_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0101, 0103, 1010, 1012}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0101, 0103, 1012}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{5}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{0000, 0101, 0103, 1010, 1012}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.441_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnma~(62.441)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.441_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1012}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.441_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnma~(62.441)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.441_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0101, 0103, 1010, 1012}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0101, 0103, 1010}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{5}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0012, 0013, 0100, 0101}\\*
&\multirow{1}{*}{0102, 0103, 0110, 0111, 0112}\\*
&\multirow{1}{*}{0113, 1000, 1001, 1002, 1003}\\*
&\multirow{1}{*}{1010, 1011, 1012, 1013, 1100}\\*
&\multirow{1}{*}{1101, 1102, 1103, 1110, 1111}\\*
&\multirow{1}{*}{1112, 1113}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{0000, 0101, 0103, 1010, 1012}\\*
&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{7}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.441_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnma~(62.441)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.441_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4a+4a+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4a+4c+8d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4a+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4b+4b_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4b+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4b_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4c+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_11.54_strainperp010_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.446_11.54_8d+8d+8d+8d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4a+4a+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4a+4c+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4a+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4b+4b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4b+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4c+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_14.79_strainperp100_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.446_14.79_8d+8d+8d+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4a+4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4a+4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4a+4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4a+4c+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4b+4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1001, 1003, 1010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1001, 1003, 1010}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1001, 1003, 1010}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0101, 0103, 0110, 0112, 1001}\\*
&\multirow{1}{*}{1003, 1010, 1012}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.446_2.4_strainingenericdirection_8d+8d+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'm'a~(62.446)$, WP: $8d$+$8d$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.446_2.4_8d+8d+8d+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4a+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4a_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4b+4c+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4b+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4b_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4c+4c+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4c+8d+8d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_11.54_strainperp010_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P2_{1}'/m'~(11.54)$.\label{si_table_62.447_11.54_4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4a+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4a_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4b+4c+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4b+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4b_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4c+4c+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4c+8d+8d_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_14.79_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.447_14.79_4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1011, 1012, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4b+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4b+4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1010, 1011, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4c+4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4c+8d+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$+$8d$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4c+8d+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.447_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pnm'a'~(62.447)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.447_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0100, 0101, 0102, 0103, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4a_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b+4b_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c+4c+4c+4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c+8d_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_8d_strainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4a_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b+4b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c+4c+4c+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c+8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_14.79_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.448_14.79_8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4a$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4a_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{1000, 1001, 1002, 1003, 1011}\\*
&\multirow{1}{*}{1012, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1011, 1012}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4b+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4b+4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{6}&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1013}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1013}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1013, 1100, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4c+4c+4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$4c$+$4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4c+4c+4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4c+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4c+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{4}{*}{2}&\multirow{1}{*}{0100, 0101, 0102, 0103, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1010, 1011, 1012}\\*
&\multirow{1}{*}{1013}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.448_2.4_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Pn'ma'~(62.448)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.448_2.4_8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$+$4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.450_14.79_4a+4b_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4a_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.450_14.79_4a_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.450_14.79_Bparallel100andstrainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}nma~(62.450)$, WP: $4b$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.450_14.79_4b_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.450_2.4_Bparallel100andstrainingenericdirection_4a+4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{a}nma~(62.450)$, WP: $4a$+$4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.450_2.4_4a+4b_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_10.46_Bparallel100andstrainperp010_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_62.451_10.46_4d+8h_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_62.451_10.46_8f+8g_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_62.451_10.46_8g_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_10.46_Bparallel100andstrainperp010_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_62.451_10.46_8h_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel010andstrainperp100_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_4d+8h_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8f+8g_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8g_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel010andstrainperp100_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8h_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel100andstrainperp001_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_4d+8h_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8f+8g_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8g_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_14.79_Bparallel100andstrainperp001_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.451_14.79_8h_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.451_2.4_4d+8h_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.451_2.4_8f+8g_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.451_2.4_8g_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.4_Bparallel100andstrainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.451_2.4_8h_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.7_strainingenericdirection_4d+8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $4d$+$8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_62.451_2.7_4d+8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.7_strainingenericdirection_8f+8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8f$+$8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_62.451_2.7_8f+8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.7_strainingenericdirection_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8g$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_62.451_2.7_8g_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.451_2.7_strainingenericdirection_8h_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{b}nma~(62.451)$, WP: $8h$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_62.451_2.7_8h_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002, 111, 113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{001, 003, 110, 112}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.452_13.69_Bparallel100andstrainperp001_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_62.452_13.69_16e+8d_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel010andstrainperp100_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_16e+8d_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel010andstrainperp100_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_16e_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel010andstrainperp100_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_8c_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel100andstrainperp010_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_16e+8d_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel100andstrainperp010_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_16e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{9}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{10}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{11}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{12}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{13}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{14}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{15}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{16}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.452_14.79_Bparallel100andstrainperp010_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_62.452_14.79_8c_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03, 10, 12}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.452_2.4_16e+8d_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_16e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.452_2.4_16e_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_2.4_Bparallel100andstrainingenericdirection_8c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $8c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_62.452_2.4_8c_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/62.452_2.7_strainingenericdirection_16e+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}nma~(62.452)$, WP: $16e$+$8d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_62.452_2.7_16e+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/63.466_10.46_Bparallel100andstrainperp001_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_63.466_10.46_4b+8e_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0013, 1100, 1102}\\*
&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0011, 1100, 1102}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.466_12.62_Bparallel100andstrainperp010_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_63.466_12.62_4b+8e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{1}&\multirow{1}{*}{000, 001, 003, 010, 011}\\*
&\multirow{1}{*}{012, 100, 101, 103, 110}\\*
&\multirow{1}{*}{111, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 100, 102}\\*
&\multirow{1}{*}{111}\\\midrule
\multirow{3}{*}{3}&\multirow{1}{*}{001, 002, 003, 010, 011}\\*
&\multirow{1}{*}{012, 013, 101, 102, 103}\\*
&\multirow{1}{*}{110, 111, 112, 113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 013, 100, 102}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{3}{*}{5}&\multirow{1}{*}{000, 001, 003, 010, 012}\\*
&\multirow{1}{*}{013, 100, 101, 103, 110}\\*
&\multirow{1}{*}{112, 113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.466_15.89_Bparallel010andstrainperp100_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_63.466_15.89_4b+8e_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{00, 01, 02, 10, 12}\\*
&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{00, 02, 03, 10, 11}\\*
&\multirow{1}{*}{12}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.466_2.4_Bparallel100andstrainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_63.466_2.4_4b+8e_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0002, 0011, 1100, 1102}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1103, 1110, 1111, 1112, 1113}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0002, 0013, 1100, 1102}\\*
&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.466_2.7_strainingenericdirection_4b+8e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{c}mcm~(63.466)$, WP: $4b$+$8e$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_63.466_2.7_4b+8e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 003, 110, 111}\\*
&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 001, 002, 110, 112}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_12.58_Bparallel100andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2/m~(12.58)$.\label{si_table_63.468_12.58_8d_Bparallel100andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{00, 11, G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{00, 11, G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_12.62_Bparallel100andstrainperp010_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_63.468_12.62_8d_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{010, 011, 012, 110, 111}\\*
&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{102}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{010, 012, 013, 110, 112}\\*
&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_12.63_strainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C_{c}2/m~(12.63)$.\label{si_table_63.468_12.63_8d_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{10}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_13.69_Bparallel100andstrainperp001_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P2'/c'~(13.69)$.\label{si_table_63.468_13.69_8d_Bparallel100andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{010}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_15.89_Bparallel010andstrainperp100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_63.468_15.89_8d_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{10}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_2.4_Bparallel100andstrainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_63.468_2.4_8d_Bparallel100andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1102}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1101, 1102, 1103}\\*
&\multirow{1}{*}{1110, 1111, 1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_2.7_strainingenericdirection_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_63.468_2.7_8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{112}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_39.199_Eparallel100andBparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $Ab'm'2~(39.199)$.\label{si_table_63.468_39.199_8d_Eparallel100andBparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_39.199_Eparallel100andBparallel100_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8f$, Subgroup: $Ab'm'2~(39.199)$.\label{si_table_63.468_39.199_8f_Eparallel100andBparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/63.468_67.506_Bparallel100_8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mcm~(63.468)$, WP: $8d$, Subgroup: $Cmm'a'~(67.506)$.\label{si_table_63.468_67.506_8d_Bparallel100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/65.490_37.183_Eparallel001andBparallel001_8f_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{A}mmm~(65.490)$, WP: $8f$, Subgroup: $Cc'c'2~(37.183)$.\label{si_table_65.490_37.183_8f_Eparallel001andBparallel001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/67.509_12.62_Bparallel100andstrainperp010_4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{a}mma~(67.509)$, WP: $4e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_67.509_12.62_4e_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{010, 110}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/67.509_12.62_Bparallel100andstrainperp010_4g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $C_{a}mma~(67.509)$, WP: $4g$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_67.509_12.62_4g_Bparallel100andstrainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{012, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/69.526_12.62_Bparallel010andstrainperp100_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $F_{S}mmm~(69.526)$, WP: $8g$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_69.526_12.62_8g_Bparallel010andstrainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{012, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_15.89_strainperp010_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_70.530_15.89_16c+8b_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_15.89_strainperp010_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_70.530_15.89_16c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_15.89_strainperp100_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_70.530_15.89_16c+8b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02, 11, 13}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_15.89_strainperp100_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_70.530_15.89_16c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{11, 13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_2.4_strainingenericdirection_16c+8b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$+$8b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_70.530_2.4_16c+8b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/70.530_2.4_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Fd'd'd~(70.530)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_70.530_2.4_16c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0001, 0003, 0010, 0012, 0100}\\*
&\multirow{1}{*}{0102, 0111, 0113, 1000, 1002}\\*
&\multirow{1}{*}{1011, 1013, 1101, 1103, 1110}\\*
&\multirow{1}{*}{1112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/73.553_5.17_Eparallel001andstrainperp001_8g_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}bca~(73.553)$, WP: $8g$, Subgroup: $C_{a}2~(5.17)$.\label{si_table_73.553_5.17_8g_Eparallel001andstrainperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_12.62_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.558_12.62_4b+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_12.62_strainperp010_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.558_12.62_4b_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{012, 112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_12.62_strainperp100_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.558_12.62_4b+4c_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_12.62_strainperp100_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.558_12.62_4b_strainperp100}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{001, 003, 101, 103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.558_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.558_2.4_strainingenericdirection_4b_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Im'm'a~(74.558)$, WP: $4b$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.558_2.4_4b_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0010, 0111, 0113, 1001, 1003}\\*
&\multirow{1}{*}{1100}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_12.62_strainperp010_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4a$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.559_12.62_4a+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_12.62_strainperp010_4b+4c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$+$4e$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.559_12.62_4b+4c+4e_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{5}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_12.62_strainperp010_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.559_12.62_4b+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{000, 002, 011, 013, 100}\\*
&\multirow{1}{*}{102, 111, 113}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{001, 003, 010, 012, 101}\\*
&\multirow{1}{*}{103, 110, 112}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_12.62_strainperp010_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4c$+$4c$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.559_12.62_4c+4c_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{001, 003, 101, 103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000, 102}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{001, 003, 101, 103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_12.62_strainperp010_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4d$, Subgroup: $C2'/m'~(12.62)$.\label{si_table_74.559_12.62_4d_strainperp010}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{001, 003, 101, 103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_2.4_strainingenericdirection_4a+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4a$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.559_2.4_4a+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_2.4_strainingenericdirection_4b+4c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.559_2.4_4b+4c+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{2}{*}{4}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_2.4_strainingenericdirection_4b+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4b$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.559_2.4_4b+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{2}{*}{2}&\multirow{1}{*}{0000, 0001, 0002, 0003, 1110}\\*
&\multirow{1}{*}{1111, 1112, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_2.4_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.559_2.4_4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0011, 0013, 0112, 1000, 1101}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 1112}\\\midrule
\multirow{2}{*}{3}&\multirow{1}{*}{0011, 0013, 0112, 1000, 1101}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/74.559_2.4_strainingenericdirection_4d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $Imm'a'~(74.559)$, WP: $4d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_74.559_2.4_4d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{1}&\multirow{1}{*}{0011, 0013, 0110, 1002, 1101}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/85.59_2.4_strainingenericdirection_2c+4e_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P4/n~(85.59)$, WP: $2c$+$4e$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_85.59_2.4_2c+4e_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{7}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0010, 1101, 1113}\\\midrule
\multirow{7}{*}{3}&\multirow{1}{*}{0000, 0001, 0002, 0003, 0010}\\*
&\multirow{1}{*}{0011, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0010, 1103, 1111}\\\midrule
\multirow{7}{*}{5}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\*
&\multirow{1}{*}{1113}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/85.64_14.79_Bparallel100orBparallel110orBperp001_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P2_{1}'/c'~(14.79)$.\label{si_table_85.64_14.79_4c+4c_Bparallel100orBparallel110orBperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{00, 02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{01, 03}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/85.64_2.4_Bparallel001andstrainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_85.64_2.4_4c+4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/85.64_2.7_strainingenericdirection_4c+4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{c}4/n~(85.64)$, WP: $4c$+$4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_85.64_2.7_4c+4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000, 002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{111, 113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_86.73_10.46_4c_Bparallel100orBparallel110orBperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1111, 1112}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1112}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_86.73_10.46_8i+8i+8i+8j+8j_Bparallel100orBparallel110orBperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/86.73_10.46_Bparallel100orBparallel110orBperp001_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P2'/m'~(10.46)$.\label{si_table_86.73_10.46_8i+8i+8j+8j_Bparallel100orBparallel110orBperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_86.73_2.4_4c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1110}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0000, 0003, 0010, 0011, 0012}\\*
&\multirow{1}{*}{0013, 0100, 0101, 0102, 0103}\\*
&\multirow{1}{*}{0110, 0111, 0112, 0113, 1000}\\*
&\multirow{1}{*}{1001, 1002, 1003, 1010, 1011}\\*
&\multirow{1}{*}{1012, 1013, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103, 1110, 1111}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_86.73_2.4_8i+8i+8i+8j+8j_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.4_Bparallel001andstrainingenericdirection_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_86.73_2.4_8i+8i+8j+8j_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.7_strainingenericdirection_4c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $4c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_86.73_2.7_4c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{110}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.7_strainingenericdirection_8i+8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8i$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_86.73_2.7_8i+8i+8i+8j+8j_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/86.73_2.7_strainingenericdirection_8i+8i+8j+8j_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $P_{C}4_{2}/n~(86.73)$, WP: $8i$+$8i$+$8j$+$8j$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_86.73_2.7_8i+8i+8j+8j_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot

\end{longtable}
\end{center}



==> si_tables_tex/88.81_2.4_strainingenericdirection_4a+8d_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I4_{1}/a~(88.81)$, WP: $4a$+$8d$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_88.81_2.4_4a+8d_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{1}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{3}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0000, 0002, 1111, 1113}\\\midrule
\multirow{4}{*}{5}&\multirow{1}{*}{0010, 0011, 0012, 0013, 0110}\\*
&\multirow{1}{*}{0111, 0112, 0113, 1000, 1001}\\*
&\multirow{1}{*}{1002, 1003, 1100, 1101, 1102}\\*
&\multirow{1}{*}{1103}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/88.86_15.89_Bparallel100orBparallel110orBperp001_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $C2'/c'~(15.89)$.\label{si_table_88.86_15.89_16c_Bparallel100orBparallel110orBperp001}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{13}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{02}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{11}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{00}\\
\end{longtable}
\end{center}



==> si_tables_tex/88.86_2.4_Bparallel001andstrainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $P\bar{1}~(2.4)$.\label{si_table_88.86_2.4_16c_Bparallel001andstrainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{*}{1}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{1113}\\\midrule
\multirow{6}{*}{3}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1112, 1113}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{0002}\\\midrule
\multirow{6}{*}{5}&\multirow{1}{*}{0001, 0002, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{1111}\\\midrule
\multirow{6}{*}{7}&\multirow{1}{*}{0000, 0001, 0003, 0010, 0011}\\*
&\multirow{1}{*}{0012, 0013, 0100, 0101, 0102}\\*
&\multirow{1}{*}{0103, 0110, 0111, 0112, 0113}\\*
&\multirow{1}{*}{1000, 1001, 1002, 1003, 1010}\\*
&\multirow{1}{*}{1011, 1012, 1013, 1100, 1101}\\*
&\multirow{1}{*}{1102, 1103, 1110, 1111, 1112}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{0000}\\
\end{longtable}
\end{center}



==> si_tables_tex/88.86_2.7_strainingenericdirection_16c_table.tex <==
\begin{center}
\begin{longtable}{cc}
\caption{Possible SI values in each gap. Supergroup: $I_{c}4_{1}/a~(88.86)$, WP: $16c$, Subgroup: $P_{S}\bar{1}~(2.7)$.\label{si_table_88.86_2.7_16c_strainingenericdirection}}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\ldots continued}\\
\toprule
Gap\#& Possible SI Values\\
\midrule
\endhead
\multicolumn{2}{r}{continued on next page\ldots}
\endfoot
\bottomrule
\endlastfoot
\multirow{1}{*}{1}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{2}&\multirow{1}{*}{111}\\\midrule
\multirow{1}{*}{3}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{4}&\multirow{1}{*}{002}\\\midrule
\multirow{1}{*}{5}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{6}&\multirow{1}{*}{113}\\\midrule
\multirow{1}{*}{7}&\multirow{1}{*}{G}\\\midrule
\multirow{1}{*}{8}&\multirow{1}{*}{000}\\
\end{longtable}
\end{center}


